Practical gates by Majorana fermion motion

Quantum error correction protocols protect against local errors by storing logical information non-locally. This poses a challenge: how to design efficient logical gates on the non-local ``hidden'' logical information, and how to implement these gates using the local physical operations. We develop a general description of planar Pauli stabilizer codes and protocols for logical operations in terms of point-like particles called Majorana fermions. Information is stored in the pairwise fermion parities of spatially separated Majorana fermions. The description in terms of Majorana fermions captures not only large distance asymptotics, but also all scales down to the lattice constants. We exploit this locality to densely pack logical information in spacetime. The simplest application is to a static case: dense memory. More importantly, we implement fault-tolerant Majorana motion and leverage this primitive to design braiding-based logical gates. This approach reduces space overhead of logical operations resulting in an improved logical error rate given fixed number of physical qubits. We illustrate a practical use of our approach by designing and benchmarking of 2-qubit Clifford gates. We find numerically that our protocol outperforms lattice surgery in this setting for near-term error rates and realistic device constraints. More generally, introduction of compact motion of Majorana fermions as an efficient computational primitive opens a promising new route for the design of low overhead error correction protocols.

==> figures/3-majorana-code.tex <==
\documentclass[class=ylarticle,tikz]{standalone}

\input{preamble}

% TODO: Reduce height

\begin{document}
\begin{tikzpicture}[mj diamond size=10]
  \pgfdeclarelayer{stabedges}
  \pgfdeclarelayer{mjdiamonds}
  \pgfsetlayers{stabedges,mjdiamonds,main}
  \def\scxdist{7}
  \def\scydist{6}
  \begin{pgfonlayer}{mjdiamonds}
    \begin{scope}[scale=1.1]
      \foreach \x in {1,...,\scxdist} {
        \foreach \y in {1,...,\scydist} {
          \pic[name=qb-\x-\y] at (\x,\y) {flat pf diamond};
        }
      }
    \end{scope}
  \end{pgfonlayer}
  \begin{pgfonlayer}{stabedges}
    \begin{scope}[every path/.style=stabilizer edge]
      \foreach \x in {1,...,\scxdist} {
        \foreach \y in {1,...,\scydist} {
          \ifnum \x<\scxdist
            \pgfmathtruncatemacro{\nextx}{\x+1}
            \draw (qb-\x-\y-dmnd.east) -- (qb-\nextx-\y-dmnd.west);
          \fi
          \ifnum \y<\scydist
            \pgfmathtruncatemacro{\nexty}{\y+1}
            \ifnum\y=3
              \ifnum\x<3
                \draw (qb-\x-\y-dmnd.north) -- (qb-\x-\nexty-dmnd.south);
              \fi
              \ifnum\x>5
                \draw (qb-\x-\y-dmnd.north) -- (qb-\x-\nexty-dmnd.south);
              \fi
            \else
              \draw (qb-\x-\y-dmnd.north) -- (qb-\x-\nexty-dmnd.south);
            \fi
          \fi
        }
      }
      \draw (qb-3-3-dmnd.north) -- (qb-4-4-dmnd.south);
      \draw (qb-4-3-dmnd.north) -- (qb-5-4-dmnd.south);
      % boundary
      \foreach \x in {2,5} {
        \pgfmathtruncatemacro{\nextx}{\x+1}
        \draw (qb-\x-\scydist-dmnd.north) to[bend left]
        (qb-\nextx-\scydist-dmnd.north);
        \draw (qb-\x-1-dmnd.south) to[bend right]
        (qb-\nextx-1-dmnd.south);
      }
      \foreach \y in {1,...,\scydist} {
        \pgfmathtruncatemacro{\nexty}{\y+1}
        \ifodd\y
          \draw (qb-1-\y-dmnd.west) to[bend left] (qb-1-\nexty-dmnd.west);
          \draw (qb-\scxdist-\y-dmnd.east) to[bend right] (qb-\scxdist-\nexty-dmnd.east);
        \fi
      }
    \end{scope}
  \end{pgfonlayer}
\end{tikzpicture}
\end{document}


==> figures/3q-mj-mjs.tex <==
\documentclass[class=ylarticle,tikz]{standalone}

\input{preamble}

\begin{document}
\begin{tikzpicture}
  \node[rectangle, inner xsep = 2cm, inner ysep = 1cm] (rct) at (0, 0) {};
  \begin{scope}[every node/.style={mj indicator, minimum size=.2cm}]
    \foreach \nn/\npos in {nw/north west, sw/south west, ne/north east, se/south east, nc/north, sc/south} {
      \node (\nn) at (rct.\npos) {};
    }
    \coordinate (marker-left) at ($(rct.north west)!.5!(rct.north)$);
    \coordinate (marker-right) at ($(rct.north)!.5!(rct.north east)$);
    \node (cw) at (rct.west -| marker-left) {};
    \node (ce) at (rct.west -| marker-right) {};
  \end{scope}
  \begin{scope}[every path/.style={line width=.07cm}]
    \draw (nw) -- (nc);
    \draw (sw) -- (sc);

    \draw (nw) -- (sw);
    \draw (nc) -- (ne);
    \draw (sc) -- (se);
    \draw (ne) -- (se);
  \end{scope}
  \draw[wilson line, mjx] (nc) -- (cw);
  \draw[wilson line, mjz] (cw) -- (ce);
\end{tikzpicture}
\end{document}


==> figures/4q-stabilizer.tex <==
\documentclass[class=ylarticle]{standalone}

\input{preamble}

\begin{document}
\begin{tikzpicture}
  \pgfdeclarelayer{stabedges}
  \pgfdeclarelayer{mjdiamonds}
  \pgfdeclarelayer{fluxes}
  \pgfsetlayers{fluxes,stabedges,mjdiamonds,main}

  \begin{pgfonlayer}{mjdiamonds}
    \pic (qb-0-0) at (0,0) {flat pf diamond};
    \pic (qb-0-2) at (0,2) {flat pf diamond};
    \pic (qb-2-0) at (2,0) {flat pf diamond};
    \pic (qb-2-2) at (2,2) {flat pf diamond};
  \end{pgfonlayer}

  \begin{pgfonlayer}{stabedges}
    \begin{scope}[every path/.style={stabilizer edge}]
      \draw (qb-0-0-dmnd.north) -- (qb-0-2-dmnd.south);
      \draw (qb-0-0-dmnd.east) -- (qb-2-0-dmnd.west);
      \draw (qb-0-2-dmnd.east) -- (qb-2-2-dmnd.west);
      \draw (qb-2-2-dmnd.south) -- (qb-2-0-dmnd.north);
    \end{scope}
  \end{pgfonlayer}

  %\begin{pgfonlayer}{fluxes}
  %  \fill[fill=red,opacity=0.7]
  %  (qb-0-0-dmnd.east) -- (qb-0-0-dmnd.north)
  %  -- (qb-0-2-dmnd.south) -- (qb-0-2-dmnd.east)
  %  -- (qb-2-2-dmnd.west) -- (qb-2-2-dmnd.south)
  %  -- (qb-2-0-dmnd.north) -- (qb-2-0-dmnd.west)
  %  -- cycle;
  %\end{pgfonlayer}
\end{tikzpicture}
\end{document}


==> figures/6-mj-mjs.tex <==
\documentclass[class=ylarticle,tikz]{standalone}

\input{preamble}

\begin{document}
\begin{tikzpicture}
  \node[rectangle, inner xsep = 2cm, inner ysep = 1cm] (rct) at (0, 0) {};
  \begin{scope}[every node/.style={mj indicator, minimum size=.2cm}]
    \foreach \nn/\npos in {nw/north west, sw/south west, ne/north east, se/south east, nc/north, sc/south} {
      \node (\nn) at (rct.\npos) {};
    }
  \end{scope}
  \begin{scope}[every path/.style={line width=.07cm}]
    \draw (nw) -- (nc);
    \draw (sw) -- (sc);

    \draw (nw) -- (sw);
    \draw (nc) -- (ne);
    \draw (sc) -- (se);
    \draw (ne) -- (se);
  \end{scope}

  \begin{scope}[every path/.style={-Stealth, thick}]
    \draw (sw) to[bend left] (nw);
    \draw (nw) to[bend left] (sw);
  \end{scope}

  \begin{scope}[every path/.style={wilson line, line width=.2em}]
    \draw[mjx] (nw) -- (nc);
    \draw[mjx] (sw) -- (sc);
  \end{scope}

  \begin{scope}[every node/.style={
      fill=white, fill opacity=0.9, text opacity=1, inner sep=.1em,
      rounded corners=.1em}]
    \node at ($(nw)!.5!(nc)$) {\(X_1\)};
    \node at ($(sw)!.5!(sc)$) {\(X_2\)};
  \end{scope}
\end{tikzpicture}
\end{document}


==> figures/RemovedLink-fig.tex <==
\documentclass[class=ylarticle,tikz]{standalone}

\input{preamble}

\begin{document}
  \begin{tikzpicture}[scale=0.8,
    transition-arrow/.style={->, line width=1.3pt},
    physical-qubit/.append style={minimum size=.4cm},
    majorana diamond edge/.append style={line width=2.5},
    plabel/.style={black, fill=white, fill opacity=.7, inner sep=2, rounded corners, text opacity=1}]
    
    % 6x4 nodes to create 5x3 square faces
    \def\scxdist{6}
    \def\scydist{4}

    \pgfdeclarelayer{stabedges}
    \pgfdeclarelayer{mjdiamonds}
    \pgfsetlayers{stabedges,mjdiamonds,main}

    % ==========================================
    % GRID 1 (Left): Fully Intact
    % ==========================================
    \begin{scope}[shift={(0,0)}, mj diamond size=10, local bounding box=surface-code-left]
      \begin{scope}[scale=1.3]
        \begin{pgfonlayer}{mjdiamonds}
          \foreach \x in {1,...,\scxdist} {
            \foreach \y in {1,...,\scydist} {
              \pic[name=qb1-\x-\y] at (\x,\y) {flat pf diamond};
            }
          }
        \end{pgfonlayer}
      \end{scope}
      \begin{pgfonlayer}{stabedges}
        \begin{scope}[every path/.style=stabilizer edge]
          \foreach \x in {1,...,\scxdist} {
            \foreach \y in {1,...,\scydist} {
              
              % Horizontal Links
              \ifnum \x<\scxdist
                \pgfmathtruncatemacro{\nextx}{\x+1}
                \draw (qb1-\x-\y-dmnd.east) -- (qb1-\nextx-\y-dmnd.west);
              \fi
              
              % Vertical Links
              \ifnum \y<\scydist
                \pgfmathtruncatemacro{\nexty}{\y+1}
                \draw (qb1-\x-\y-dmnd.north) -- (qb1-\x-\nexty-dmnd.south);
              \fi
              
            }
          }
          
          % Infinite Lattice Boundaries (Dashed Lines)
          \foreach \x in {1,...,\scxdist} {
            \draw[dashed] (qb1-\x-1-dmnd.south) -- +(0, -0.6);
            \draw[dashed] (qb1-\x-\scydist-dmnd.north) -- +(0, 0.6);
          }
          \foreach \y in {1,...,\scydist} {
            \draw[dashed] (qb1-1-\y-dmnd.west) -- +(-0.6, 0);
            \draw[dashed] (qb1-\scxdist-\y-dmnd.east) -- +(0.6, 0);
          }
        \end{scope}
      \end{pgfonlayer}

      % Labels for B1 and B2 (Intact edge)
      \node[plabel] at ($(qb1-2-2-dmnd.center)!.5!(qb1-3-3-dmnd.center)$) {\(B_1\)};
      \node[plabel] at ($(qb1-3-2-dmnd.center)!.5!(qb1-4-3-dmnd.center)$) {\(B_2\)};
    \end{scope}

    % ==========================================
    % GRID 2 (Right): Missing a vertical link
    % ==========================================
    % Shift adjusted to 34em for the 6x4 vertex grids
    \begin{scope}[xshift=34em, mj diamond size=10, local bounding box=surface-code-right]
      \begin{scope}[scale=1.3]
        \begin{pgfonlayer}{mjdiamonds}
          \foreach \x in {1,...,\scxdist} {
            \foreach \y in {1,...,\scydist} {
              \pic[name=qb2-\x-\y] at (\x,\y) {flat pf diamond};
            }
          }
        \end{pgfonlayer}
      \end{scope}
      \begin{pgfonlayer}{stabedges}
        \begin{scope}[every path/.style=stabilizer edge]
          \foreach \x in {1,...,\scxdist} {
            \foreach \y in {1,...,\scydist} {
                
              % Horizontal Links
              \ifnum \x<\scxdist
                \pgfmathtruncatemacro{\nextx}{\x+1}
                \draw (qb2-\x-\y-dmnd.east) -- (qb2-\nextx-\y-dmnd.west);
              \fi
              
              % Vertical Links (MISSING ONE IN THE MIDDLE)
              \ifnum \y<\scydist
                \pgfmathtruncatemacro{\nexty}{\y+1}
                
                \edef\drawedge{1}
                \ifnum\x=3 \ifnum\y=2 \edef\drawedge{0} \fi \fi
                
                \ifnum\drawedge=1
                  \draw (qb2-\x-\y-dmnd.north) -- (qb2-\x-\nexty-dmnd.south);
                \fi
              \fi
              
            }
          }
          
          % Infinite Lattice Boundaries (Dashed Lines)
          \foreach \x in {1,...,\scxdist} {
            \draw[dashed] (qb2-\x-1-dmnd.south) -- +(0, -0.6);
            \draw[dashed] (qb2-\x-\scydist-dmnd.north) -- +(0, 0.6);
          }
          \foreach \y in {1,...,\scydist} {
            \draw[dashed] (qb2-1-\y-dmnd.west) -- +(-0.6, 0);
            \draw[dashed] (qb2-\scxdist-\y-dmnd.east) -- +(0.6, 0);
          }
        \end{scope}
      \end{pgfonlayer}

      % Label for B1 B2 product (Removed edge)
      \node[plabel] at ($(qb2-2-2-dmnd.center)!.5!(qb2-4-3-dmnd.center)$) {\(B_1 B_2\)};
    \end{scope}

  \end{tikzpicture}
\end{document}

==> figures/braiding-mj-picture.tex <==
\documentclass[class=ylarticle,tikz]{standalone}

\input{preamble}

\begin{document}
\begin{tikzpicture}
  \node[rectangle, inner xsep = 2cm, inner ysep = 1cm] (rct) at (0, 0) {};
  \begin{scope}[every node/.style={mj indicator, minimum size=.2cm}]
    \foreach \nn/\npos in {nw/north west, sw/south west, ne/north east, se/south east, nc/north, sc/south} {
      \node (\nn) at (rct.\npos) {};
    }
    \coordinate (marker-left) at ($(rct.north west)!.5!(rct.north)$);
    \coordinate (marker-right) at ($(rct.north)!.5!(rct.north east)$);
    % used to be nodes
    \coordinate (cw) at (rct.west -| marker-left) {};
    % \coordinate (ce) at (rct.west -| marker-right) {};

    \node[stroke=dotted,fill=none,dashed,thick] (ce) at (rct.west -| marker-right) {};
  \end{scope}
  \begin{scope}[every path/.style={line width=.07cm}]
    \draw (nw) -- (nc);
    \draw (sw) -- (sc);

    \draw (nw) -- (sw);
    \draw (nc) -- (ne);
    \draw (sc) -- (se);
    \draw (ne) -- (se);
  \end{scope}
  \draw[thick,-{Stealth}] (nc) to [bend left] node[pos=0.7, above right]{1} (ce);
  \draw[thick,-{Stealth}] (nw) to [bend left] node[midway, above]{2} (nc);
  \draw[thick,-{Stealth}] (sw) to [bend left] node[midway, left]{3} (nw);

  \draw[thick,-{Stealth}] (nc) -- node[midway,below right] {4} (sw);
  \draw[thick,-{Stealth}] (ce) to [bend left] node[midway, below left] {5} (nc);
  % \draw[thick,-{Stealth}] (se) -- (ce);
  % \draw[thick,-{Stealth}] (sc) -- (cw);
\end{tikzpicture}
\end{document}


==> figures/code-distance-tHoof-line.tex <==
\documentclass[class=ylarticle,tikz]{standalone}

\input{preamble}
% \usetikzlibrary{calc}

\begin{document}
\begin{tikzpicture}[
  mj diamond size=10,
  scale=0.8,
  plabel/.style={black, fill=white, fill opacity=.7, inner sep=2, rounded corners, text opacity=1}
]
  \pgfdeclarelayer{fluxes}
  \pgfdeclarelayer{stabedges}
  \pgfdeclarelayer{mjdiamonds}
  \pgfsetlayers{fluxes,stabedges,mjdiamonds,main}
  
  % 5x5 nodes create a 4x4 grid of square patches
  \def\scxdist{5}
  \def\scydist{5}
  
  \begin{pgfonlayer}{mjdiamonds}
    \begin{scope}[scale=1.1]
      \foreach \x in {1,...,\scxdist} {
        \foreach \y in {1,...,\scydist} {
          \pic[name=qb-\x-\y] at (\x,\y) {flat pf diamond};
        }
      }
    \end{scope}
  \end{pgfonlayer}
  
  \begin{pgfonlayer}{stabedges}
    \begin{scope}[every path/.style=stabilizer edge]
      % Internal black lattice edges
      \foreach \x in {1,...,\scxdist} {
        \foreach \y in {1,...,\scydist} {
          \ifnum \x<\scxdist
            \pgfmathtruncatemacro{\nextx}{\x+1}
            \draw (qb-\x-\y-dmnd.east) -- (qb-\nextx-\y-dmnd.west);
          \fi
          \ifnum \y<\scydist
            \pgfmathtruncatemacro{\nexty}{\y+1}
            \draw (qb-\x-\y-dmnd.north) -- (qb-\x-\nexty-dmnd.south);
          \fi
        }
      }
      
      % Boundaries pinned strictly to the outermost corners
      \foreach \x in {1,4} {
        \pgfmathtruncatemacro{\nextx}{\x+1}
        \draw (qb-\x-\scydist-dmnd.north) to[bend left] (qb-\nextx-\scydist-dmnd.north);
        \draw (qb-\x-1-dmnd.south) to[bend right] (qb-\nextx-1-dmnd.south);
      }
      \foreach \y in {1,4} {
        \pgfmathtruncatemacro{\nexty}{\y+1}
        \draw (qb-1-\y-dmnd.west) to[bend left] (qb-1-\nexty-dmnd.west);
        \draw (qb-\scxdist-\y-dmnd.east) to[bend right] (qb-\scxdist-\nexty-dmnd.east);
      }
    \end{scope}
  \end{pgfonlayer}

  \begin{pgfonlayer}{main}
    % Thick green line through the dual lattice, extended to cross the outermost boundaries
    \draw[mjy, line width=3pt] 
      ($($(qb-2-4-dmnd.center)!0.5!(qb-3-5-dmnd.center)$) + (0, 0.8)$) -- % Crosses top boundary edge
      ($(qb-2-4-dmnd.center)!0.5!(qb-3-5-dmnd.center)$) -- % Center of face (2,4)
      ($(qb-3-4-dmnd.center)!0.5!(qb-4-5-dmnd.center)$) -- % Center of face (3,4)
      ($(qb-3-3-dmnd.center)!0.5!(qb-4-4-dmnd.center)$) -- % Center of face (3,3)
      ($(qb-4-3-dmnd.center)!0.5!(qb-5-4-dmnd.center)$) -- % Center of face (4,3)
      ($(qb-4-2-dmnd.center)!0.5!(qb-5-3-dmnd.center)$) -- % Center of face (4,2)
      ($($(qb-4-2-dmnd.center)!0.5!(qb-5-3-dmnd.center)$) + (0.8, 0)$);   % Crosses right boundary edge
      
    % Z labels strictly on the bottom-left yellow links for qubits (3,5), (4,4), and (5,3)
    \begin{scope}[every node/.style={plabel, fill opacity=0.8}]
      % Qubit (3,5)
      \node at ($(qb-3-5-dmnd.west)!.5!(qb-3-5-dmnd.south)$) {$Z$};
      
      % Qubit (4,4)
      \node at ($(qb-4-4-dmnd.west)!.5!(qb-4-4-dmnd.south)$) {$Z$};
      
      % Qubit (5,3)
      \node at ($(qb-5-3-dmnd.west)!.5!(qb-5-3-dmnd.south)$) {$Z$};
    \end{scope}
  \end{pgfonlayer}

  % Tightly bound wavy line
  \begin{scope}[wilson line amplitude=2, wilson line segment length=3]
    \draw[wilson line, line width=0.04cm] 
    (qb-3-5-dmnd.north) 
    -- (qb-3-5-dmnd.east)
    -- (qb-4-5-dmnd.west)
    -- (qb-4-5-dmnd.south) 
    % -- (qb-4-5-dmnd.east)
    -- (qb-4-4-dmnd.north)
    -- (qb-4-4-dmnd.east)
    -- (qb-5-4-dmnd.west) 
    % -- (qb-5-4-dmnd.west)
    -- (qb-5-4-dmnd.south) 
    -- (qb-5-3-dmnd.north)
    -- (qb-5-3-dmnd.east);

    \draw[wilson line, line width=0.04,red, line width=0.04cm]
    (qb-3-1-dmnd.south) -- (qb-3-1-dmnd.north) --
    (qb-3-2-dmnd.south) -- (qb-3-2-dmnd.west) --
    (qb-2-2-dmnd.east) -- (qb-2-2-dmnd.north);
  \end{scope}

  \begin{pgfonlayer}{fluxes}
    \begin{scope}[every path/.style={blue, opacity=0.3}]
      \fill
      (qb-2-2-dmnd.north) -- (qb-2-2-dmnd.east) --
      (qb-3-2-dmnd.west) -- (qb-3-2-dmnd.north) --
      (qb-3-3-dmnd.south) -- (qb-3-3-dmnd.west) --
      (qb-2-3-dmnd.east) -- (qb-2-3-dmnd.south) --cycle;
      \fill
      (qb-1-2-dmnd.north) -- (qb-1-2-dmnd.east) --
      (qb-2-2-dmnd.west) -- (qb-2-2-dmnd.north) --
      (qb-2-3-dmnd.south) -- (qb-2-3-dmnd.west) --
      (qb-1-3-dmnd.east) -- (qb-1-3-dmnd.south) --cycle;
  \end{scope}
\end{pgfonlayer}

\node[fill=white, fill opacity=0.8, rounded corners, text opacity=1, inner sep=.24em] at ($(qb-2-2-dmnd.north)!.5!(qb-2-3-dmnd.south)$) {\(\varepsilon\)};
\end{tikzpicture}
\end{document}


==> figures/dislocation-bulk-fig.tex <==
\documentclass[class=ylarticle,tikz]{standalone}

\input{preamble}

\begin{document}
  \begin{tikzpicture}[scale=0.8,
    transition-arrow/.style={->, line width=1.3pt},
    physical-qubit/.append style={minimum size=.4cm},
    majorana diamond edge/.append style={line width=2.5},
    plabel/.style={black, fill=white, fill opacity=.7, inner sep=2, rounded corners, text opacity=1}]
    
    % Declare layers
    \pgfdeclarelayer{stabedges}
    \pgfdeclarelayer{mjdiamonds}
    \pgfsetlayers{stabedges,mjdiamonds,main}

    \begin{scope}[mj diamond size=10, local bounding box=surface-code-bb]
      % 6x4 nodes to create 5x3 square faces
      \def\scxdist{6}
      \def\scydist{4}
      
      \begin{scope}[scale=1.3]
        \begin{pgfonlayer}{mjdiamonds}
          \foreach \x in {1,...,\scxdist} {
            \foreach \y in {1,...,\scydist} {
              \pic[name=qb-\x-\y] at (\x,\y) {flat pf diamond};
            }
          }
        \end{pgfonlayer}
      \end{scope}
      
      \begin{pgfonlayer}{stabedges}
        \begin{scope}[every path/.style=stabilizer edge]
          \foreach \x in {1,...,\scxdist} {
            \foreach \y in {1,...,\scydist} {
              
              % Horizontal Links
              \ifnum \x<\scxdist
                \pgfmathtruncatemacro{\nextx}{\x+1}
                \draw (qb-\x-\y-dmnd.east) -- (qb-\nextx-\y-dmnd.west);
              \fi
              
              % Vertical Links featuring the Dislocation Line at y=2
              \ifnum \y<\scydist
                \pgfmathtruncatemacro{\nexty}{\y+1}
                \ifnum\y=2
                  % Skip vertical edges for x=2, 3, 4
                  \ifnum\x<2
                    \draw (qb-\x-\y-dmnd.north) -- (qb-\x-\nexty-dmnd.south);
                  \fi
                  \ifnum\x>4
                    \draw (qb-\x-\y-dmnd.north) -- (qb-\x-\nexty-dmnd.south);
                  \fi
                \else
                  % Draw normal vertical edges for all other rows
                  \draw (qb-\x-\y-dmnd.north) -- (qb-\x-\nexty-dmnd.south);
                \fi
              \fi
              
            }
          }
          
          % Draw shifted diagonal connections for the dislocation
          \draw (qb-2-2-dmnd.north) -- (qb-3-3-dmnd.south);
          \draw (qb-3-2-dmnd.north) -- (qb-4-3-dmnd.south);
          
          % Infinite Lattice Boundaries (Dashed Lines)
          \foreach \x in {1,...,\scxdist} {
            \draw[dashed] (qb-\x-1-dmnd.south) -- +(0, -0.6);
            \draw[dashed] (qb-\x-\scydist-dmnd.north) -- +(0, 0.6);
          }
          \foreach \y in {1,...,\scydist} {
            \draw[dashed] (qb-1-\y-dmnd.west) -- +(-0.6, 0);
            \draw[dashed] (qb-\scxdist-\y-dmnd.east) -- +(0.6, 0);
          }
        \end{scope}
      \end{pgfonlayer}
    \end{scope}

  \end{tikzpicture}
\end{document}

==> figures/example-picture.tex <==
\documentclass[class=ylarticle]{standalone}

\input{preamble}

\begin{document}
\begin{tikzpicture}
  \pgfdeclarelayer{stabedges}
  \pgfdeclarelayer{mjdiamonds}
  \pgfdeclarelayer{fluxes}
  \pgfsetlayers{fluxes,stabedges,mjdiamonds,main}

  \begin{pgfonlayer}{mjdiamonds}
    \pic (qb-0-0) at (0,0) {flat pf diamond};
    \pic (qb-0-2) at (0,2) {flat pf diamond};
    \pic (qb-2-0) at (2,0) {flat pf diamond};
    \pic (qb-2-2) at (2,2) {flat pf diamond};
  \end{pgfonlayer}

  \begin{pgfonlayer}{stabedges}
    \begin{scope}[every path/.style={stabilizer edge}]
      \draw (qb-0-0-dmnd.north) -- (qb-0-2-dmnd.south);
      \draw (qb-0-0-dmnd.east) -- (qb-2-0-dmnd.west);
      \draw (qb-0-2-dmnd.east) -- (qb-2-2-dmnd.west);
      \draw (qb-2-2-dmnd.south) -- (qb-2-0-dmnd.north);
    \end{scope}
  \end{pgfonlayer}

  \begin{pgfonlayer}{fluxes}
    \fill[fill=red,opacity=0.7]
    (qb-0-0-dmnd.east) -- (qb-0-0-dmnd.north)
    -- (qb-0-2-dmnd.south) -- (qb-0-2-dmnd.east)
    -- (qb-2-2-dmnd.west) -- (qb-2-2-dmnd.south)
    -- (qb-2-0-dmnd.north) -- (qb-2-0-dmnd.west)
    -- cycle;
  \end{pgfonlayer}
\end{tikzpicture}
\end{document}


==> figures/fermion-error-sc3.tex <==
\documentclass[class=ylarticle]{standalone}

\input{preamble}

\begin{document}
\begin{tikzpicture}
  \pgfdeclarelayer{stabedges}
  \pgfdeclarelayer{mjdiamonds}
  \pgfsetlayers{stabedges,mjdiamonds,main}
  \tikzset{mj diamond size=.9em}

  \def\xdist{3}
  \def\ydist{3}

  \begin{pgfonlayer}{mjdiamonds}
    \begin{scope}[scale=1]
      \foreach \x [parse=true] in {0,...,\xdist-1} {
        \foreach \y [parse=true] in {0,...,\ydist-1} {
          \pgfmathtruncatemacro{\xc}{2*\x + 1}
          \pgfmathtruncatemacro{\yc}{2*\y + 1}
          \pic[rotate=45,transform shape] (qb-\xc-\yc) at (\xc,\yc) {flat pf diamond};
        }
      }
      \foreach \x [parse=true] in {1,...,\xdist-1} {
        \foreach \y [parse=true] in {1,...,\ydist-1} {
          \pgfmathtruncatemacro{\xc}{2*\x}
          \pgfmathtruncatemacro{\yc}{2*\y}
          \pic[rotate=45,transform shape] (qb-\xc-\yc) at (\xc,\yc) {flat pf diamond};
        }
      }
    \end{scope}
  \end{pgfonlayer}
  \begin{pgfonlayer}{stabedges}
    \begin{scope}[every path/.style={stabilizer edge}]
      \foreach \x [parse=true] in {0,...,\xdist-2} {
        \pgfmathtruncatemacro{\xc}{2*\x+1}
        \pgfmathtruncatemacro{\xco}{\xc+2}
        \pgfmathtruncatemacro{\yc}{2*\ydist-1}
        \draw (qb-\xc-1-dmnd.south) -- (qb-\xco-1-dmnd.west);
        \draw (qb-\xc-\yc-dmnd.east) -- (qb-\xco-\yc-dmnd.north);
      }
      \foreach \y [parse=true] in {0,...,\ydist-2} {
        \pgfmathtruncatemacro{\yc}{2*\y+1}
        \pgfmathtruncatemacro{\yco}{\yc+2}
        \pgfmathtruncatemacro{\xc}{2*\xdist-1}
        \draw (qb-1-\yc-dmnd.north) -- (qb-1-\yco-dmnd.west);
        \draw (qb-\xc-\yc-dmnd.east) -- (qb-\xc-\yco-dmnd.south);
      }
      \foreach \x [parse=true] in {1,...,\xdist-1} {
        \foreach \y [parse=true] in {1,...,\ydist-1} {
          \pgfmathtruncatemacro{\xa}{2*\x}
          \pgfmathtruncatemacro{\ya}{2*\y}
          \foreach \dx/\dy/\anchor/\aanchor in {
            -1/-1/east/west,
            1/-1/north/south,
            1/1/west/east,
            -1/1/south/north} {
            \pgfmathtruncatemacro{\xd}{\xa+\dx}
            \pgfmathtruncatemacro{\yd}{\ya+\dy}
            \draw (qb-\xa-\ya-dmnd.\aanchor) -- (qb-\xd-\yd-dmnd.\anchor);
          }
        }
      }
    \end{scope}
\end{pgfonlayer}

\begin{scope}[gate arrow/.style={
    line width=.3em,
    arrows={Circle[length=.5em] - Circle[length=.5em]},
    mjy,opacity=0.8
  }]
  \def\drawga#1#2{%
    \draw[gate arrow] (#1.center) -- (#2.center);
  }
  \drawga{qb-1-1-dmnd}{qb-2-2-dmnd}

  \drawga{qb-2-4-dmnd}{qb-3-5-dmnd}
  \drawga{qb-3-3-dmnd}{qb-4-4-dmnd}
  \drawga{qb-4-2-dmnd}{qb-5-3-dmnd}
\end{scope}
\end{tikzpicture}
\end{document}


==> figures/gauge-theory-outline-labelled.tex <==
\documentclass[class=../includes/ylarticle,tikz]{standalone}

% \usepackage{import}
\input{preamble}

\begin{document}
  \begin{tikzpicture}[scale=0.8,
    transition-arrow/.style={->, line width=1.3pt},
    physical-qubit/.append style={minimum size=.4cm},
    majorana diamond edge/.append style={line width=2.5},
    plabel/.style={black, fill=white, fill opacity=.7, inner sep=2, rounded corners, text opacity=1}]
    \def\tetralen{1.7}
    \pgfmathsetmacro{\tetrang}{180-asin(2 * sqrt(2)/3)}
    \pgfmathsetmacro{\tetrarad}{sqrt(3/2)/2}
    \pgfmathsetmacro{\tetrarot}{45}
    \coordinate (qubit) at (0,0,0) {};
    \begin{scope}
      \begin{scope}[every node/.style={majorana vertex}, scale=\tetralen, shift=(qubit)]
        \foreach \pn/\lbl in {1/S,2/W,3/E} {
          \node[text=white] (mj-\pn) at ($({sin(\tetrang) * cos((\pn-1)*120 + \tetrarot)}, {cos(\tetrang)}, {sin(\tetrang) * sin((\pn-1)*120 + \tetrarot)})$) {\lbl};
        }
        \node[text=white] (mj-4) at (0, 1, 0) {N};
      \end{scope}
      \draw[majorana diamond edge, rev kasteleyn arrow, tau3link, dashed] (mj-2) -- (mj-3);
      \node[physical-qubit, minimum size=.4cm] (qubit) at (qubit) {};
      \begin{scope}[every path/.style={line width=1pt, ->, shorten >= 1pt, shorten <= 1pt}]
        \foreach \x in {1,...,4} {
          \draw (qubit) -- (mj-\x);
        }
      \end{scope}
      \begin{scope}[every path/.style={majorana diamond edge}, local bounding box=tetrabox]
        \draw[rev kasteleyn arrow, mjz] (mj-1) -- node[midway, plabel, below] {\(Z\)} (mj-2);
        \draw[kasteleyn arrow, mjz] (mj-3) -- node[midway, plabel, right] {\(Z\)} (mj-4);
        \draw[kasteleyn arrow, mjx] (mj-1) -- node[midway, plabel, right] {\(X\)} (mj-3);
        \draw[kasteleyn arrow, mjx] (mj-2) -- node[midway, plabel, left] {\(X\)} (mj-4);
        \draw[kasteleyn arrow, mjy] (mj-1) -- (mj-4);
      \end{scope}
    \end{scope}
    \node[physical-qubit] (initial-qubit) at ($(tetrabox.west) + (-2,0)$) {};
    \node[below=.3] at (initial-qubit) {qubit};
    \draw[transition-arrow, shorten <= 1] (initial-qubit) -- (tetrabox.west);
    % \drawcoloreddiamond[at={($(qubit)+(4,0)$)}]{diamond-1}{1}
    % \node[majorana diamond guide]
    % (diamond) at ($(tetrabox.east)+(3,0)$) {};
    % \drawcoloredmajoranadiamond{diamond}{5};
    \pic[mj diamond size=1.8cm] (diamond) at ($(tetrabox.east)+(2.5,0)$) {flat pf diamond};
    \begin{scope}[every node/.style={majorana labelled vertex}]
      \node at ($(diamond-dmnd.north)$) {N};
      \node at ($(diamond-dmnd.south)$) {S};
      \node at ($(diamond-dmnd.east)$) {E};
      \node at ($(diamond-dmnd.west)$) {W};
    \end{scope}
    \begin{scope}[every node/.style={plabel, fill opacity=0.8}]
      \node at ($(diamond-dmnd.east)!.5!(diamond-dmnd.north)$) {\(Z\)};
      \node at ($(diamond-dmnd.west)!.5!(diamond-dmnd.north)$) {\(X\)};
      \node at ($(diamond-dmnd.west)!.5!(diamond-dmnd.south)$) {\(Z\)};
      \node at ($(diamond-dmnd.south)!.5!(diamond-dmnd.east)$) {\(X\)};
    \end{scope}
    \draw[transition-arrow] ($(tetrabox.east)+(0.4, 0)$) -- ($(diamond-dmnd.west)+(-0.3,0)$);
    % Line
    \begin{scope}[mj diamond size=20, local bounding box=single-edge-bb]
      % \node[majorana diamond guide,rotate=45]
      % (dm-tl) at ($(diamond-dmnd)+(7,2.5)$) {};
      % \node[majorana diamond guide,rotate=45]
      % (dm-bl) at ($(diamond-dmnd)+(11,-2.5)$) {};
      % \begin{scope}
      %   \draw[psc-edge, rev kasteleyn arrow] (dm-tl.south) -- (dm-bl.north);
      % \end{scope}
      % \drawcoloredmajoranadiamond{dm-tl}{5};
      % \drawcoloredmajoranadiamond{dm-bl}{3};
      \pic (d1) at ($(diamond-dmnd) + (3,1.2)$) {flat pf diamond};
      \pic (d2) at ($(diamond-dmnd) + (4,-1.2)$) {flat pf diamond};
      \draw[stabilizer edge] (d1-dmnd.south) -- (d2-dmnd.north);
      \pic (d1) at ($(diamond-dmnd) + (3,1.2)$) {flat pf diamond};
      \pic (d2) at ($(diamond-dmnd) + (4,-1.2)$) {flat pf diamond};
    \end{scope}
    \draw[transition-arrow] ($(diamond-dmnd.east) + (0.4,0)$) -- ++(.9, 0);

    % Surface code
    \pgfdeclarelayer{stabedges}
    \pgfdeclarelayer{mjdiamonds}
    \pgfsetlayers{stabedges,mjdiamonds,main}
    \begin{scope}[xshift=27em,yshift=-7.5em, mj diamond size=10, local bounding box=surface-code-bb]
      \def\scxdist{3}
      \def\scydist{3}
      \begin{scope}[scale=1.3]
        \begin{pgfonlayer}{mjdiamonds}
          \foreach \x in {1,...,\scxdist} {
            \foreach \y in {1,...,\scydist} {
              \pic[name=qb-\x-\y] at (\x,\y) {flat pf diamond};
            }
          }
        \end{pgfonlayer}
      \end{scope}
      \begin{pgfonlayer}{stabedges}
        \begin{scope}[every path/.style=stabilizer edge]
          \foreach \x in {1,...,\scxdist} {
            \foreach \y in {1,...,\scydist} {
              \ifnum \x<\scxdist
                \pgfmathtruncatemacro{\nextx}{\x+1}
                \draw (qb-\x-\y-dmnd.east) -- (qb-\nextx-\y-dmnd.west);
              \fi
              \ifnum \y<\scydist
                \pgfmathtruncatemacro{\nexty}{\y+1}
                \draw (qb-\x-\y-dmnd.north) -- (qb-\x-\nexty-dmnd.south);
              \fi
            }
          }
          % boundary
          \foreach \x in {1,...,\scxdist} {
            \pgfmathtruncatemacro{\nextx}{\x+1}
            \ifnum\nextx>\scxdist\else
              \ifodd\x
                \draw (qb-\x-\scydist-dmnd.north) to[bend left]
                (qb-\nextx-\scydist-dmnd.north);
              \else
                \draw (qb-\x-1-dmnd.south) to[bend right]
                (qb-\nextx-1-dmnd.south);
              \fi
            \fi
          }
          \foreach \y in {1,...,\scydist} {
            \pgfmathtruncatemacro{\nexty}{\y+1}
            \ifnum\nexty>\scydist\else
              \ifodd\y
                \draw (qb-1-\y-dmnd.west) to[bend left]
                (qb-1-\nexty-dmnd.west);
              \else
                \draw (qb-\scxdist-\y-dmnd.east) to[bend right]
                (qb-\scxdist-\nexty-dmnd.east);
              \fi
            \fi
          }
        \end{scope}
      \end{pgfonlayer}
      % \begin{pgfonlayer}{mjdiamonds}
      %   \begin{scope}
      %     \draw[wilson line amplitude=4, wilson line segment length=5.75,wilson line, line width=.06cm] (qb-2-2-dmnd.east) -- (qb-2-2-dmnd.north)
      %     -- (qb-2-3-dmnd.south) -- (qb-2-3-dmnd.east)
      %     -- (qb-3-3-dmnd.west) -- (qb-3-3-dmnd.south)
      %     -- (qb-3-2-dmnd.north) -- (qb-3-2-dmnd.west)
      %     -- (qb-2-2-dmnd.east);
      %     \begin{scope}[every node/.style={plabel}]
      %       \node at ($(qb-2-2-dmnd.east)!.5!(qb-2-2-dmnd.north)$) {\(X\)};
      %       \node at ($(qb-2-3-dmnd.south)!.5!(qb-2-3-dmnd.east)$) {\(Z\)};
      %       \node at ($(qb-3-3-dmnd.west)!.5!(qb-3-3-dmnd.south)$) {\(X\)};
      %       \node at ($(qb-3-2-dmnd.north)!.5!(qb-3-2-dmnd.west)$) {\(Z\)};
      %     \end{scope}
      %   \end{scope}
      % \end{pgfonlayer}
    \end{scope}

    \draw[transition-arrow, shorten >= 1em] (single-edge-bb.east) -- (single-edge-bb.east -| surface-code-bb.west);
  \end{tikzpicture}
\end{document}


==> figures/gauge-theory-outline.tex <==
\documentclass[class=ylarticle,tikz]{standalone}

% \usepackage{import}
\input{preamble}

\begin{document}
  \begin{tikzpicture}[scale=0.8,
    transition-arrow/.style={->, line width=1.3pt},
    physical-qubit/.append style={minimum size=.4cm},
    majorana diamond edge/.append style={line width=2.5},
    plabel/.style={black, fill=white, fill opacity=.7, inner sep=2, rounded corners, text opacity=1}]
    \def\tetralen{1.7}
    \pgfmathsetmacro{\tetrang}{180-asin(2 * sqrt(2)/3)}
    \pgfmathsetmacro{\tetrarad}{sqrt(3/2)/2}
    \pgfmathsetmacro{\tetrarot}{45}
    \coordinate (qubit) at (0,0,0) {};
    \begin{scope}
      \begin{scope}[every node/.style={majorana vertex}, scale=\tetralen, shift=(qubit)]
        \foreach \pn in {1,2,3} {
          \node[text=white] (mj-\pn) at ($({sin(\tetrang) * cos((\pn-1)*120 + \tetrarot)}, {cos(\tetrang)}, {sin(\tetrang) * sin((\pn-1)*120 + \tetrarot)})$) {};
        }
        \node[text=white] (mj-4) at (0, 1, 0) {};
      \end{scope}
      \draw[majorana diamond edge, rev kasteleyn arrow, tau3link, dashed] (mj-2) -- (mj-3);
      \node[physical-qubit, minimum size=.4cm] (qubit) at (qubit) {};
      \begin{scope}[every path/.style={line width=1pt, ->, shorten >= 1pt, shorten <= 1pt}]
        \foreach \x in {1,...,4} {
          \draw (qubit) -- (mj-\x);
        }
      \end{scope}
      \begin{scope}[every path/.style={majorana diamond edge}, local bounding box=tetrabox]
        \draw[rev kasteleyn arrow, mjz] (mj-1) -- node[midway, plabel, below] {\(Z\)} (mj-2);
        \draw[kasteleyn arrow, mjz] (mj-3) -- node[midway, plabel, right] {\(Z\)} (mj-4);
        \draw[kasteleyn arrow, mjx] (mj-1) -- node[midway, plabel, right] {\(X\)} (mj-3);
        \draw[kasteleyn arrow, mjx] (mj-2) -- node[midway, plabel, left] {\(X\)} (mj-4);
        \draw[kasteleyn arrow, mjy] (mj-1) -- (mj-4);
      \end{scope}
    \end{scope}
    \node[physical-qubit] (initial-qubit) at ($(tetrabox.west) + (-2,0)$) {};
    \node[below=.3] at (initial-qubit) {qubit};
    \draw[transition-arrow, shorten <= 1] (initial-qubit) -- (tetrabox.west);
    % \drawcoloreddiamond[at={($(qubit)+(4,0)$)}]{diamond-1}{1}
    % \node[majorana diamond guide]
    % (diamond) at ($(tetrabox.east)+(3,0)$) {};
    % \drawcoloredmajoranadiamond{diamond}{5};
    \pic[mj diamond size=1.3cm] (diamond) at ($(tetrabox.east)+(2.5,0)$) {flat pf diamond};
    \begin{scope}[every node/.style={plabel, fill opacity=0.8}]
      \node at ($(diamond-dmnd.east)!.5!(diamond-dmnd.north)$) {\(Z\)};
      \node at ($(diamond-dmnd.west)!.5!(diamond-dmnd.north)$) {\(X\)};
      \node at ($(diamond-dmnd.west)!.5!(diamond-dmnd.south)$) {\(Z\)};
      \node at ($(diamond-dmnd.south)!.5!(diamond-dmnd.east)$) {\(X\)};
    \end{scope}
    \draw[transition-arrow] ($(tetrabox.east)+(0.4, 0)$) -- ($(diamond-dmnd.west)+(-0.3,0)$);
    % Line
    \begin{scope}[mj diamond size=20, local bounding box=single-edge-bb]
      % \node[majorana diamond guide,rotate=45]
      % (dm-tl) at ($(diamond-dmnd)+(7,2.5)$) {};
      % \node[majorana diamond guide,rotate=45]
      % (dm-bl) at ($(diamond-dmnd)+(11,-2.5)$) {};
      % \begin{scope}
      %   \draw[psc-edge, rev kasteleyn arrow] (dm-tl.south) -- (dm-bl.north);
      % \end{scope}
      % \drawcoloredmajoranadiamond{dm-tl}{5};
      % \drawcoloredmajoranadiamond{dm-bl}{3};
      \pic (d1) at ($(diamond-dmnd) + (3,1.2)$) {flat pf diamond};
      \pic (d2) at ($(diamond-dmnd) + (4,-1.2)$) {flat pf diamond};
      \draw[stabilizer edge] (d1-dmnd.south) -- (d2-dmnd.north);
      \pic (d1) at ($(diamond-dmnd) + (3,1.2)$) {flat pf diamond};
      \pic (d2) at ($(diamond-dmnd) + (4,-1.2)$) {flat pf diamond};
    \end{scope}
    \draw[transition-arrow] ($(diamond-dmnd.east) + (0.4,0)$) -- ++(.9, 0);

    % Surface code
    \pgfdeclarelayer{stabedges}
    \pgfdeclarelayer{mjdiamonds}
    \pgfsetlayers{stabedges,mjdiamonds,main}
    \begin{scope}[xshift=27em,yshift=-7.5em, mj diamond size=10, local bounding box=surface-code-bb]
      \def\scxdist{3}
      \def\scydist{3}
      \begin{scope}[scale=1.3]
        \begin{pgfonlayer}{mjdiamonds}
          \foreach \x in {1,...,\scxdist} {
            \foreach \y in {1,...,\scydist} {
              \pic[name=qb-\x-\y] at (\x,\y) {flat pf diamond};
            }
          }
        \end{pgfonlayer}
      \end{scope}
      \begin{pgfonlayer}{stabedges}
        \begin{scope}[every path/.style=stabilizer edge]
          \foreach \x in {1,...,\scxdist} {
            \foreach \y in {1,...,\scydist} {
              \ifnum \x<\scxdist
                \pgfmathtruncatemacro{\nextx}{\x+1}
                \draw (qb-\x-\y-dmnd.east) -- (qb-\nextx-\y-dmnd.west);
              \fi
              \ifnum \y<\scydist
                \pgfmathtruncatemacro{\nexty}{\y+1}
                \draw (qb-\x-\y-dmnd.north) -- (qb-\x-\nexty-dmnd.south);
              \fi
            }
          }
          % boundary
          \foreach \x in {1,...,\scxdist} {
            \pgfmathtruncatemacro{\nextx}{\x+1}
            \ifnum\nextx>\scxdist\else
              \ifodd\x
                \draw (qb-\x-\scydist-dmnd.north) to[bend left]
                (qb-\nextx-\scydist-dmnd.north);
              \else
                \draw (qb-\x-1-dmnd.south) to[bend right]
                (qb-\nextx-1-dmnd.south);
              \fi
            \fi
          }
          \foreach \y in {1,...,\scydist} {
            \pgfmathtruncatemacro{\nexty}{\y+1}
            \ifnum\nexty>\scydist\else
              \ifodd\y
                \draw (qb-1-\y-dmnd.west) to[bend left]
                (qb-1-\nexty-dmnd.west);
              \else
                \draw (qb-\scxdist-\y-dmnd.east) to[bend right]
                (qb-\scxdist-\nexty-dmnd.east);
              \fi
            \fi
          }
        \end{scope}
      \end{pgfonlayer}
      % \begin{pgfonlayer}{mjdiamonds}
      %   \begin{scope}
      %     \draw[wilson line amplitude=4, wilson line segment length=5.75,wilson line, line width=.06cm] (qb-2-2-dmnd.east) -- (qb-2-2-dmnd.north)
      %     -- (qb-2-3-dmnd.south) -- (qb-2-3-dmnd.east)
      %     -- (qb-3-3-dmnd.west) -- (qb-3-3-dmnd.south)
      %     -- (qb-3-2-dmnd.north) -- (qb-3-2-dmnd.west)
      %     -- (qb-2-2-dmnd.east);
      %     \begin{scope}[every node/.style={plabel}]
      %       \node at ($(qb-2-2-dmnd.east)!.5!(qb-2-2-dmnd.north)$) {\(X\)};
      %       \node at ($(qb-2-3-dmnd.south)!.5!(qb-2-3-dmnd.east)$) {\(Z\)};
      %       \node at ($(qb-3-3-dmnd.west)!.5!(qb-3-3-dmnd.south)$) {\(X\)};
      %       \node at ($(qb-3-2-dmnd.north)!.5!(qb-3-2-dmnd.west)$) {\(Z\)};
      %     \end{scope}
      %   \end{scope}
      % \end{pgfonlayer}
    \end{scope}

    \draw[transition-arrow, shorten >= 1em] (single-edge-bb.east) -- (single-edge-bb.east -| surface-code-bb.west);
  \end{tikzpicture}
\end{document}


==> figures/graphical-notation-sc-mjs.tex <==
\documentclass[class=ylarticle,tikz]{standalone}

\usepackage{lib/mjsketch}

\begin{document}
\begin{tikzpicture}
  \node[rectangle, inner xsep = 1cm, inner ysep = 1cm] (rct) at (0, 0) {};
  \begin{scope}[every node/.style={mj indicator, minimum size=.2cm}]
    \foreach \nn/\npos in {nw/north west, sw/south west, ne/north east, se/south east} {
      \node (\nn) at (rct.\npos) {};
    }
  \end{scope}
  \begin{scope}[every path/.style={line width=.07cm}]
    \draw (nw) -- (ne);
    \draw (sw) -- (se);

    \draw (nw) -- (sw);
    \draw (ne) -- (se);
  \end{scope}
  \begin{scope}[every path/.style={wilson line, line width=.2em}]
    \draw[mjx] (sw) -- (nw);
    \draw[mjy] (sw) -- (ne);
    \draw[mjz] (sw) -- (se);
    % \draw[mjz] (nw) -- (ne);
    % \draw[mjx] (ne) -- (se);
  \end{scope}
  \begin{scope}[every node/.style={
      fill=white, fill opacity=0.9, text opacity=1, inner sep=.1em,
    rounded corners=.1em}]
    \node at ($(sw)!.5!(nw)$) {\(X\)};
    \node at ($(sw)!.5!(se)$) {\(Z\)};
    \node at ($(sw)!.5!(ne)$) {\(Y\)};
  \end{scope}
\end{tikzpicture}
\end{document}


==> figures/kk-3qubit-memory-wilson-lines.tex <==
\documentclass[class=ylarticle,tikz]{standalone}

\input{preamble}

% TODO: Reduce height

\begin{document}
\begin{tikzpicture}[mj diamond size=10,scale=0.8]
  \pgfdeclarelayer{stabedges}
  \pgfdeclarelayer{mjdiamonds}
  \pgfsetlayers{stabedges,mjdiamonds,main}
  \def\scxdist{7}
  \def\scydist{6}
  \begin{pgfonlayer}{mjdiamonds}
    \begin{scope}[scale=1.1]
      \foreach \x in {1,...,\scxdist} {
        \foreach \y in {1,...,\scydist} {
          \pic[name=qb-\x-\y] at (\x,\y) {flat pf diamond};
        }
      }
    \end{scope}
  \end{pgfonlayer}
  \begin{pgfonlayer}{stabedges}
    \begin{scope}[every path/.style=stabilizer edge]
      \foreach \x in {1,...,\scxdist} {
        \foreach \y in {1,...,\scydist} {
          \ifnum \x<\scxdist
            \pgfmathtruncatemacro{\nextx}{\x+1}
            \draw (qb-\x-\y-dmnd.east) -- (qb-\nextx-\y-dmnd.west);
          \fi
          \ifnum \y<\scydist
            \pgfmathtruncatemacro{\nexty}{\y+1}
            \ifnum\y=3
              \ifnum\x<3
                \draw (qb-\x-\y-dmnd.north) -- (qb-\x-\nexty-dmnd.south);
              \fi
              \ifnum\x>5
                \draw (qb-\x-\y-dmnd.north) -- (qb-\x-\nexty-dmnd.south);
              \fi
            \else
              \draw (qb-\x-\y-dmnd.north) -- (qb-\x-\nexty-dmnd.south);
            \fi
          \fi
        }
      }
      \draw (qb-3-3-dmnd.north) -- (qb-4-4-dmnd.south);
      \draw (qb-4-3-dmnd.north) -- (qb-5-4-dmnd.south);
      % boundary
      \foreach \x in {2,5} {
        \pgfmathtruncatemacro{\nextx}{\x+1}
        \draw (qb-\x-\scydist-dmnd.north) to[bend left]
        (qb-\nextx-\scydist-dmnd.north);
        \draw (qb-\x-1-dmnd.south) to[bend right]
        (qb-\nextx-1-dmnd.south);
      }
      \foreach \y in {1,...,\scydist} {
        \pgfmathtruncatemacro{\nexty}{\y+1}
        \ifodd\y
          \draw (qb-1-\y-dmnd.west) to[bend left] (qb-1-\nexty-dmnd.west);
          \draw (qb-\scxdist-\y-dmnd.east) to[bend right] (qb-\scxdist-\nexty-dmnd.east);
        \fi
      }
    \end{scope}
  \end{pgfonlayer}

  % Draw the yellow wavy augmented Wilson line connecting the two dislocations
  % Routing strictly along adjacent corners (l-links) and connections (L-links)
  \begin{scope}
    \setwilsonline{%
      (qb-3-4-dmnd.south)
      -- (qb-3-4-dmnd.east)
      -- (qb-4-4-dmnd.west)
      -- (qb-4-4-dmnd.south)
      -- (qb-3-3-dmnd.north)
      -- (qb-3-3-dmnd.east)
      -- (qb-4-3-dmnd.west)
      -- (qb-4-3-dmnd.south)
      -- (qb-4-3-dmnd.east)
      -- (qb-5-3-dmnd.west)
      -- (qb-5-3-dmnd.north)%
    }
    \drawwilsonline[draw=tau2link]
  \end{scope}

  % Draw the blue wavy augmented Wilson line from the left dislocation to (4,6).north
  % Takes a valid lattice path upwards and rightwards, avoiding diamond interiors
  \begin{scope}
    \setwilsonline{%
      (qb-3-4-dmnd.south)
      -- (qb-3-4-dmnd.west)
      -- (qb-3-4-dmnd.north)
      -- (qb-3-5-dmnd.south)
      -- (qb-3-5-dmnd.east)
      -- (qb-4-5-dmnd.west)
      -- (qb-4-5-dmnd.north)
      -- (qb-4-6-dmnd.south)
      -- (qb-4-6-dmnd.east)
      -- (qb-4-6-dmnd.north)%
    }
    \drawwilsonline
  \end{scope}

\end{tikzpicture}
\end{document}

==> figures/kk-RemovedLink-fig2.tex <==
\documentclass[class=ylarticle,tikz]{standalone}

\input{preamble}

\begin{document}
  \begin{tikzpicture}[scale=0.8,
    transition-arrow/.style={->, line width=1.3pt},
    physical-qubit/.append style={minimum size=.4cm},
    majorana diamond edge/.append style={line width=2.5},
    plabel/.style={black, fill=white, fill opacity=.7, inner sep=2, rounded corners, text opacity=1}]
    
    % 6x4 nodes to create 5x3 square faces
    \def\scxdist{6}
    \def\scydist{4}

    \pgfdeclarelayer{stabedges}
    \pgfdeclarelayer{mjdiamonds}
    \pgfsetlayers{stabedges,mjdiamonds,main}

    % ==========================================
    % GRID 1 (Left): Fully Intact
    % ==========================================
    \begin{scope}[shift={(0,0)}, mj diamond size=10, local bounding box=surface-code-left]
      \begin{scope}[scale=1.3]
        \begin{pgfonlayer}{mjdiamonds}
          \foreach \x in {1,...,\scxdist} {
            \foreach \y in {1,...,\scydist} {
              \pic[name=qb1-\x-\y] at (\x,\y) {flat pf diamond};
            }
          }
        \end{pgfonlayer}
      \end{scope}
      \begin{pgfonlayer}{stabedges}
        \begin{scope}[every path/.style=stabilizer edge]
          \foreach \x in {1,...,\scxdist} {
            \foreach \y in {1,...,\scydist} {
              
              % Horizontal Links
              \ifnum \x<\scxdist
                \pgfmathtruncatemacro{\nextx}{\x+1}
                \draw (qb1-\x-\y-dmnd.east) -- (qb1-\nextx-\y-dmnd.west);
              \fi
              
              % Vertical Links
              \ifnum \y<\scydist
                \pgfmathtruncatemacro{\nexty}{\y+1}
                \draw (qb1-\x-\y-dmnd.north) -- (qb1-\x-\nexty-dmnd.south);
              \fi
              
            }
          }
          
          % Infinite Lattice Boundaries (Dashed Lines)
          \foreach \x in {1,...,\scxdist} {
            \draw[dashed] (qb1-\x-1-dmnd.south) -- +(0, -0.6);
            \draw[dashed] (qb1-\x-\scydist-dmnd.north) -- +(0, 0.6);
          }
          \foreach \y in {1,...,\scydist} {
            \draw[dashed] (qb1-1-\y-dmnd.west) -- +(-0.6, 0);
            \draw[dashed] (qb1-\scxdist-\y-dmnd.east) -- +(0.6, 0);
          }
        \end{scope}
      \end{pgfonlayer}

      % Labels for B1 and B2 (Intact edge)
      \node[plabel] at ($(qb1-2-2-dmnd.center)!.5!(qb1-3-3-dmnd.center)$) {\(B_1\)};
      \node[plabel] at ($(qb1-3-2-dmnd.center)!.5!(qb1-4-3-dmnd.center)$) {\(B_2\)};
    \end{scope}

    % ==========================================
    % GRID 2 (Right): Missing a vertical link
    % ==========================================
    % Shift adjusted to 34em for the 6x4 vertex grids
    \begin{scope}[xshift=34em, mj diamond size=10, local bounding box=surface-code-right]
      \begin{scope}[scale=1.3]
        \begin{pgfonlayer}{mjdiamonds}
          \foreach \x in {1,...,\scxdist} {
            \foreach \y in {1,...,\scydist} {
              \pic[name=qb2-\x-\y] at (\x,\y) {flat pf diamond};
            }
          }
        \end{pgfonlayer}
      \end{scope}
      \begin{pgfonlayer}{stabedges}
        \begin{scope}[every path/.style=stabilizer edge]
          \foreach \x in {1,...,\scxdist} {
            \foreach \y in {1,...,\scydist} {
                
              % Horizontal Links
              \ifnum \x<\scxdist
                \pgfmathtruncatemacro{\nextx}{\x+1}
                \draw (qb2-\x-\y-dmnd.east) -- (qb2-\nextx-\y-dmnd.west);
              \fi
              
              % Vertical Links (MISSING ONE IN THE MIDDLE)
              \ifnum \y<\scydist
                \pgfmathtruncatemacro{\nexty}{\y+1}
                
                \edef\drawedge{1}
                \ifnum\x=3 \ifnum\y=2 \edef\drawedge{0} \fi \fi
                
                \ifnum\drawedge=1
                  \draw (qb2-\x-\y-dmnd.north) -- (qb2-\x-\nexty-dmnd.south);
                \fi
              \fi
              
            }
          }
          
          % Infinite Lattice Boundaries (Dashed Lines)
          \foreach \x in {1,...,\scxdist} {
            \draw[dashed] (qb2-\x-1-dmnd.south) -- +(0, -0.6);
            \draw[dashed] (qb2-\x-\scydist-dmnd.north) -- +(0, 0.6);
          }
          \foreach \y in {1,...,\scydist} {
            \draw[dashed] (qb2-1-\y-dmnd.west) -- +(-0.6, 0);
            \draw[dashed] (qb2-\scxdist-\y-dmnd.east) -- +(0.6, 0);
          }
        \end{scope}
      \end{pgfonlayer}

      % Labels for B1 and B2 (Removed edge)
      \node[plabel] at ($(qb2-2-2-dmnd.center)!.5!(qb2-3-3-dmnd.center)$) {\(B_1\)};
      \node[plabel] at ($(qb2-3-2-dmnd.center)!.5!(qb2-4-3-dmnd.center)$) {\(B_2\)};
    \end{scope}

  \end{tikzpicture}
\end{document}

==> figures/kk-d3SurfaceCode-fig.tex <==
\documentclass[class=ylarticle,tikz]{standalone}

% \usepackage{import}
\input{preamble}

\begin{document}
  \begin{tikzpicture}[scale=0.8,
    transition-arrow/.style={->, line width=1.3pt},
    physical-qubit/.append style={minimum size=.4cm},
    majorana diamond edge/.append style={line width=2.5},
    plabel/.style={black, fill=white, fill opacity=.7, inner sep=2, rounded corners, text opacity=1}]
    \def\tetralen{1.7}
    \pgfmathsetmacro{\tetrang}{180-asin(2 * sqrt(2)/3)}
    \pgfmathsetmacro{\tetrarad}{sqrt(3/2)/2}
    \pgfmathsetmacro{\tetrarot}{45}
    \coordinate (qubit) at (0,0,0) {};
    
    

    % Surface code
    \pgfdeclarelayer{fluxes}
    \pgfdeclarelayer{stabedges}
    \pgfdeclarelayer{mjdiamonds}
    \pgfsetlayers{fluxes,stabedges,mjdiamonds,main}
    \begin{scope}[xshift=25em,yshift=-6.5em, mj diamond size=10, local bounding box=surface-code-bb]
      \def\scxdist{5}
      \def\scydist{5}
      \begin{scope}[scale=1.3]
        \begin{pgfonlayer}{mjdiamonds}
          \foreach \x in {1,...,\scxdist} {
            \foreach \y in {1,...,\scydist} {
              \pic[name=qb-\x-\y] at (\x,\y) {flat pf diamond};
            }
          }
        \end{pgfonlayer}
      \end{scope}
      \begin{pgfonlayer}{stabedges}
        \begin{scope}[every path/.style=stabilizer edge]
          \foreach \x in {1,...,\scxdist} {
            \foreach \y in {1,...,\scydist} {
              \ifnum \x<\scxdist
                \pgfmathtruncatemacro{\nextx}{\x+1}
                \draw (qb-\x-\y-dmnd.east) -- (qb-\nextx-\y-dmnd.west);
              \fi
              \ifnum \y<\scydist
                \pgfmathtruncatemacro{\nexty}{\y+1}
                \draw (qb-\x-\y-dmnd.north) -- (qb-\x-\nexty-dmnd.south);
              \fi
            }
          }
          % boundary
          \foreach \x in {1,...,\scxdist} {
            \pgfmathtruncatemacro{\nextx}{\x+1}
            \ifnum\nextx>\scxdist\else
              \ifodd\x
                \draw (qb-\x-\scydist-dmnd.north) to[bend left]
                (qb-\nextx-\scydist-dmnd.north);
              \else
                \draw (qb-\x-1-dmnd.south) to[bend right]
                (qb-\nextx-1-dmnd.south);
              \fi
            \fi
          }
          \foreach \y in {1,...,\scydist} {
            \pgfmathtruncatemacro{\nexty}{\y+1}
            \ifnum\nexty>\scydist\else
              \ifodd\y
                \draw (qb-1-\y-dmnd.west) to[bend left]
                (qb-1-\nexty-dmnd.west);
              \else
                \draw (qb-\scxdist-\y-dmnd.east) to[bend right]
                (qb-\scxdist-\nexty-dmnd.east);
              \fi
            \fi
          }
        \end{scope}
      \end{pgfonlayer}
      % \begin{pgfonlayer}{mjdiamonds}
      %   \begin{scope}
      %     \draw[wilson line amplitude=4, wilson line segment length=5.75,wilson line, line width=.06cm] (qb-2-2-dmnd.east) -- (qb-2-2-dmnd.north)
      %     -- (qb-2-3-dmnd.south) -- (qb-2-3-dmnd.east)
      %     -- (qb-3-3-dmnd.west) -- (qb-3-3-dmnd.south)
      %     -- (qb-3-2-dmnd.north) -- (qb-3-2-dmnd.west)
      %     -- (qb-2-2-dmnd.east);
      %     \begin{scope}[every node/.style={plabel}]
      %       \node at ($(qb-2-2-dmnd.east)!.5!(qb-2-2-dmnd.north)$) {\(X\)};
      %       \node at ($(qb-2-3-dmnd.south)!.5!(qb-2-3-dmnd.east)$) {\(Z\)};
      %       \node at ($(qb-3-3-dmnd.west)!.5!(qb-3-3-dmnd.south)$) {\(X\)};
      %       \node at ($(qb-3-2-dmnd.north)!.5!(qb-3-2-dmnd.west)$) {\(Z\)};
      %     \end{scope}
      %   \end{scope}
      % \end{pgfonlayer}
    \end{scope}

    \begin{pgfonlayer}{fluxes}
        \fill[fill=red,opacity=0.7]
        (qb-2-2-dmnd.east) -- (qb-2-2-dmnd.north)
        -- (qb-2-3-dmnd.south) -- (qb-2-3-dmnd.east)
        -- (qb-3-3-dmnd.west) -- (qb-3-3-dmnd.south)
        -- (qb-3-2-dmnd.north) -- (qb-3-2-dmnd.west)
        -- cycle;
    \end{pgfonlayer}

    %\draw[transition-arrow, shorten >= 1em] (single-edge-bb.east) -- (single-edge-bb.east -| surface-code-bb.west);
  \end{tikzpicture}
\end{document}


==> figures/kk-dislocation-bulk.tex <==
\documentclass[class=ylarticle,tikz]{standalone}

\input{preamble}

\begin{document}
  \begin{tikzpicture}[scale=0.8,
    transition-arrow/.style={->, line width=1.3pt},
    physical-qubit/.append style={minimum size=.4cm},
    majorana diamond edge/.append style={line width=2.5},
    plabel/.style={black, fill=white, fill opacity=.7, inner sep=2, rounded corners, text opacity=1}]
    
    % Declare layers
    \pgfdeclarelayer{stabedges}
    \pgfdeclarelayer{mjdiamonds}
    \pgfsetlayers{stabedges,mjdiamonds,main}

    \begin{scope}[mj diamond size=10, local bounding box=surface-code-bb]
      % 6x4 nodes to create 5x3 square faces
      \def\scxdist{6}
      \def\scydist{4}
      
      \begin{scope}[scale=1.3]
        \begin{pgfonlayer}{mjdiamonds}
          \foreach \x in {1,...,\scxdist} {
            \foreach \y in {1,...,\scydist} {
              \pic[name=qb-\x-\y] at (\x,\y) {flat pf diamond};
            }
          }
        \end{pgfonlayer}
      \end{scope}
      
      \begin{pgfonlayer}{stabedges}
        \begin{scope}[every path/.style=stabilizer edge]
          \foreach \x in {1,...,\scxdist} {
            \foreach \y in {1,...,\scydist} {
              
              % Horizontal Links
              \ifnum \x<\scxdist
                \pgfmathtruncatemacro{\nextx}{\x+1}
                \draw (qb-\x-\y-dmnd.east) -- (qb-\nextx-\y-dmnd.west);
              \fi
              
              % Vertical Links featuring the Dislocation Line at y=2
              \ifnum \y<\scydist
                \pgfmathtruncatemacro{\nexty}{\y+1}
                \ifnum\y=2
                  % Skip vertical edges for x=2, 3, 4
                  \ifnum\x<2
                    \draw (qb-\x-\y-dmnd.north) -- (qb-\x-\nexty-dmnd.south);
                  \fi
                  \ifnum\x>4
                    \draw (qb-\x-\y-dmnd.north) -- (qb-\x-\nexty-dmnd.south);
                  \fi
                \else
                  % Draw normal vertical edges for all other rows
                  \draw (qb-\x-\y-dmnd.north) -- (qb-\x-\nexty-dmnd.south);
                \fi
              \fi
              
            }
          }
          
          % Draw shifted diagonal connections for the dislocation
          \draw (qb-2-2-dmnd.north) -- (qb-3-3-dmnd.south);
          \draw (qb-3-2-dmnd.north) -- (qb-4-3-dmnd.south);
          
          % Infinite Lattice Boundaries (Dashed Lines)
          \foreach \x in {1,...,\scxdist} {
            \draw[dashed] (qb-\x-1-dmnd.south) -- +(0, -0.6);
            \draw[dashed] (qb-\x-\scydist-dmnd.north) -- +(0, 0.6);
          }
          \foreach \y in {1,...,\scydist} {
            \draw[dashed] (qb-1-\y-dmnd.west) -- +(-0.6, 0);
            \draw[dashed] (qb-\scxdist-\y-dmnd.east) -- +(0.6, 0);
          }
        \end{scope}
      \end{pgfonlayer}
    \end{scope}

  \end{tikzpicture}
\end{document}

==> figures/kk-emespilonerror-fig2.tex <==
\documentclass[class=ylarticle,tikz]{standalone}

\input{preamble}

\begin{document}
  \begin{tikzpicture}[scale=0.8,
    transition-arrow/.style={->, line width=1.3pt},
    physical-qubit/.append style={minimum size=.4cm},
    majorana diamond edge/.append style={line width=2.5},
    plabel/.style={black, fill=white, fill opacity=.7, inner sep=2, rounded corners, text opacity=1},
    highlight-box/.style={draw=blue, line width=3pt, rounded corners=6pt, fill=none}]
    
    % 3x3 nodes to create 2x2 square faces
    \def\scxdist{3}
    \def\scydist{3}

    % Declare the fluxes and highlights layers
    \pgfdeclarelayer{fluxes}
    \pgfdeclarelayer{highlights}
    \pgfdeclarelayer{stabedges}
    \pgfdeclarelayer{mjdiamonds}
    \pgfsetlayers{fluxes,highlights,stabedges,mjdiamonds,main}

    % ==========================================
    % GRID 1 (Left): Fill (2,1) & (1,2). 
    % Highlights intersecting over WHITE (2,2)
    % ==========================================
    \begin{scope}[shift={(0,0)}, mj diamond size=10, local bounding box=surface-code-1]
      \begin{scope}[scale=1.3]
        \begin{pgfonlayer}{mjdiamonds}
          \foreach \x in {1,...,\scxdist} {
            \foreach \y in {1,...,\scydist} {
              \pic[name=qb1-\x-\y] at (\x,\y) {flat pf diamond};
            }
          }
        \end{pgfonlayer}
      \end{scope}
      
      \begin{pgfonlayer}{fluxes}
        % Plaquette (2,1) -> Red
        \fill[fill=red,opacity=0.7]
          (qb1-2-1-dmnd.east) -- (qb1-2-1-dmnd.north)
          -- (qb1-2-2-dmnd.south) -- (qb1-2-2-dmnd.east)
          -- (qb1-3-2-dmnd.west) -- (qb1-3-2-dmnd.south)
          -- (qb1-3-1-dmnd.north) -- (qb1-3-1-dmnd.west) -- cycle;
          
        % Plaquette (1,2) -> Red
        \fill[fill=red,opacity=0.7]
          (qb1-1-2-dmnd.east) -- (qb1-1-2-dmnd.north)
          -- (qb1-1-3-dmnd.south) -- (qb1-1-3-dmnd.east)
          -- (qb1-2-3-dmnd.west) -- (qb1-2-3-dmnd.south)
          -- (qb1-2-2-dmnd.north) -- (qb1-2-2-dmnd.west) -- cycle;
      \end{pgfonlayer}
      
      \begin{pgfonlayer}{highlights}
        % Highlight Pair (1,2) - (2,2) -> Horizontal pair on top
        \draw[highlight-box] ($(qb1-1-2-dmnd.west |- qb1-1-2-dmnd.south) + (-0.15, -0.15)$) 
                  rectangle ($(qb1-3-3-dmnd.east |- qb1-3-3-dmnd.north) + (0.15, 0.15)$);
                  
        % Highlight Pair (2,1) - (2,2) -> Vertical pair on right (adjusted to intersect on white)
        \draw[highlight-box] ($(qb1-2-1-dmnd.west |- qb1-2-1-dmnd.south) + (-0.15, -0.15)$) 
                  rectangle ($(qb1-3-3-dmnd.east |- qb1-3-3-dmnd.north) + (0.15, 0.15)$);
      \end{pgfonlayer}

      \begin{pgfonlayer}{stabedges}
        \begin{scope}[every path/.style=stabilizer edge]
          \foreach \x in {1,...,\scxdist} {
            \foreach \y in {1,...,\scydist} {
              \ifnum \x<\scxdist
                \pgfmathtruncatemacro{\nextx}{\x+1}
                \draw (qb1-\x-\y-dmnd.east) -- (qb1-\nextx-\y-dmnd.west);
              \fi
              \ifnum \y<\scydist
                \pgfmathtruncatemacro{\nexty}{\y+1}
                \draw (qb1-\x-\y-dmnd.north) -- (qb1-\x-\nexty-dmnd.south);
              \fi
            }
          }
          % Infinite Lattice Boundaries (Dashed Lines)
          \foreach \x in {1,...,\scxdist} {
            \draw[dashed] (qb1-\x-1-dmnd.south) -- +(0, -0.6);
            \draw[dashed] (qb1-\x-\scydist-dmnd.north) -- +(0, 0.6);
          }
          \foreach \y in {1,...,\scydist} {
            \draw[dashed] (qb1-1-\y-dmnd.west) -- +(-0.6, 0);
            \draw[dashed] (qb1-\scxdist-\y-dmnd.east) -- +(0.6, 0);
          }
        \end{scope}
      \end{pgfonlayer}
    \end{scope}

    % ==========================================
    % GRID 2 (Middle): Fill (1,1) & (2,2). 
    % Highlights intersecting over WHITE (1,2)
    % ==========================================
    \begin{scope}[xshift=15em, mj diamond size=10, local bounding box=surface-code-2]
      \begin{scope}[scale=1.3]
        \begin{pgfonlayer}{mjdiamonds}
          \foreach \x in {1,...,\scxdist} {
            \foreach \y in {1,...,\scydist} {
              \pic[name=qb2-\x-\y] at (\x,\y) {flat pf diamond};
            }
          }
        \end{pgfonlayer}
      \end{scope}
      
      \begin{pgfonlayer}{fluxes}
        % Plaquette (1,1) -> Red
        \fill[fill=red,opacity=0.7]
          (qb2-1-1-dmnd.east) -- (qb2-1-1-dmnd.north)
          -- (qb2-1-2-dmnd.south) -- (qb2-1-2-dmnd.east)
          -- (qb2-2-2-dmnd.west) -- (qb2-2-2-dmnd.south)
          -- (qb2-2-1-dmnd.north) -- (qb2-2-1-dmnd.west) -- cycle;
          
        % Plaquette (2,2) -> Red
        \fill[fill=red,opacity=0.7]
          (qb2-2-2-dmnd.east) -- (qb2-2-2-dmnd.north)
          -- (qb2-2-3-dmnd.south) -- (qb2-2-3-dmnd.east)
          -- (qb2-3-3-dmnd.west) -- (qb2-3-3-dmnd.south)
          -- (qb2-3-2-dmnd.north) -- (qb2-3-2-dmnd.west) -- cycle;
      \end{pgfonlayer}
      
      \begin{pgfonlayer}{highlights}
        % Highlight Pair (1,1) - (1,2) -> Vertical pair on left
        \draw[highlight-box] ($(qb2-1-1-dmnd.west |- qb2-1-1-dmnd.south) + (-0.15, -0.15)$) 
                  rectangle ($(qb2-2-3-dmnd.east |- qb2-2-3-dmnd.north) + (0.15, 0.15)$);
                  
        % Highlight Pair (1,2) - (2,2) -> Horizontal pair on top (adjusted to intersect on white)
        \draw[highlight-box] ($(qb2-1-2-dmnd.west |- qb2-1-2-dmnd.south) + (-0.15, -0.15)$) 
                  rectangle ($(qb2-3-3-dmnd.east |- qb2-3-3-dmnd.north) + (0.15, 0.15)$);
      \end{pgfonlayer}

      \begin{pgfonlayer}{stabedges}
        \begin{scope}[every path/.style=stabilizer edge]
          \foreach \x in {1,...,\scxdist} {
            \foreach \y in {1,...,\scydist} {
              \ifnum \x<\scxdist
                \pgfmathtruncatemacro{\nextx}{\x+1}
                \draw (qb2-\x-\y-dmnd.east) -- (qb2-\nextx-\y-dmnd.west);
              \fi
              \ifnum \y<\scydist
                \pgfmathtruncatemacro{\nexty}{\y+1}
                \draw (qb2-\x-\y-dmnd.north) -- (qb2-\x-\nexty-dmnd.south);
              \fi
            }
          }
          % Infinite Lattice Boundaries (Dashed Lines)
          \foreach \x in {1,...,\scxdist} {
            \draw[dashed] (qb2-\x-1-dmnd.south) -- +(0, -0.6);
            \draw[dashed] (qb2-\x-\scydist-dmnd.north) -- +(0, 0.6);
          }
          \foreach \y in {1,...,\scydist} {
            \draw[dashed] (qb2-1-\y-dmnd.west) -- +(-0.6, 0);
            \draw[dashed] (qb2-\scxdist-\y-dmnd.east) -- +(0.6, 0);
          }
        \end{scope}
      \end{pgfonlayer}
    \end{scope}

    % ==========================================
    % GRID 3 (Right): Fill All Four Plaquettes
    % ==========================================
    \begin{scope}[xshift=30em, mj diamond size=10, local bounding box=surface-code-3]
      \begin{scope}[scale=1.3]
        \begin{pgfonlayer}{mjdiamonds}
          \foreach \x in {1,...,\scxdist} {
            \foreach \y in {1,...,\scydist} {
              \pic[name=qb3-\x-\y] at (\x,\y) {flat pf diamond};
            }
          }
        \end{pgfonlayer}
      \end{scope}
      
      \begin{pgfonlayer}{fluxes}
        % Plaquette (1,1) -> Red
        \fill[fill=red,opacity=0.7]
          (qb3-1-1-dmnd.east) -- (qb3-1-1-dmnd.north)
          -- (qb3-1-2-dmnd.south) -- (qb3-1-2-dmnd.east)
          -- (qb3-2-2-dmnd.west) -- (qb3-2-2-dmnd.south)
          -- (qb3-2-1-dmnd.north) -- (qb3-2-1-dmnd.west) -- cycle;
          
        % Plaquette (1,2) -> Red
        \fill[fill=red,opacity=0.7]
          (qb3-1-2-dmnd.east) -- (qb3-1-2-dmnd.north)
          -- (qb3-1-3-dmnd.south) -- (qb3-1-3-dmnd.east)
          -- (qb3-2-3-dmnd.west) -- (qb3-2-3-dmnd.south)
          -- (qb3-2-2-dmnd.north) -- (qb3-2-2-dmnd.west) -- cycle;
          
        % Plaquette (2,1) -> Red
        \fill[fill=red,opacity=0.7]
          (qb3-2-1-dmnd.east) -- (qb3-2-1-dmnd.north)
          -- (qb3-2-2-dmnd.south) -- (qb3-2-2-dmnd.east)
          -- (qb3-3-2-dmnd.west) -- (qb3-3-2-dmnd.south)
          -- (qb3-3-1-dmnd.north) -- (qb3-3-1-dmnd.west) -- cycle;
          
        % Plaquette (2,2) -> Red
        \fill[fill=red,opacity=0.7]
          (qb3-2-2-dmnd.east) -- (qb3-2-2-dmnd.north)
          -- (qb3-2-3-dmnd.south) -- (qb3-2-3-dmnd.east)
          -- (qb3-3-3-dmnd.west) -- (qb3-3-3-dmnd.south)
          -- (qb3-3-2-dmnd.north) -- (qb3-3-2-dmnd.west) -- cycle;
      \end{pgfonlayer}

      \begin{pgfonlayer}{stabedges}
        \begin{scope}[every path/.style=stabilizer edge]
          \foreach \x in {1,...,\scxdist} {
            \foreach \y in {1,...,\scydist} {
              \ifnum \x<\scxdist
                \pgfmathtruncatemacro{\nextx}{\x+1}
                \draw (qb3-\x-\y-dmnd.east) -- (qb3-\nextx-\y-dmnd.west);
              \fi
              \ifnum \y<\scydist
                \pgfmathtruncatemacro{\nexty}{\y+1}
                \draw (qb3-\x-\y-dmnd.north) -- (qb3-\x-\nexty-dmnd.south);
              \fi
            }
          }
          % Infinite Lattice Boundaries (Dashed Lines)
          \foreach \x in {1,...,\scxdist} {
            \draw[dashed] (qb3-\x-1-dmnd.south) -- +(0, -0.6);
            \draw[dashed] (qb3-\x-\scydist-dmnd.north) -- +(0, 0.6);
          }
          \foreach \y in {1,...,\scydist} {
            \draw[dashed] (qb3-1-\y-dmnd.west) -- +(-0.6, 0);
            \draw[dashed] (qb3-\scxdist-\y-dmnd.east) -- +(0.6, 0);
          }
        \end{scope}
      \end{pgfonlayer}
    \end{scope}

  \end{tikzpicture}
\end{document}

==> figures/lattice-surgery.tex <==
\documentclass[class=ylarticle,tikz]{standalone}

\input{preamble}

\begin{document}
\begin{tikzpicture}[rotate=-45,transform shape,mj diamond size=8]
  \pgfdeclarelayer{stabedges}
  \pgfdeclarelayer{mjdiamonds}
  \pgfsetlayers{stabedges,mjdiamonds,main}
  \def\scxdist{3}
  \def\scydist{3}
  \begin{scope}[scale=.8]
    \begin{pgfonlayer}{mjdiamonds}
      \foreach \x[parse=true] in {1,...,2*\scxdist} {
        \foreach \y in {1,...,\scydist} {
          \pgfmathtruncatemacro{\x}{\x}
          \pgfmathtruncatemacro{\y}{\y}
          \pic[name=qb-\x-\y] at (\x,\y) {flat pf diamond};
        }
      }
      \foreach \x[parse=true] in {\scxdist+1,...,2*\scxdist} {
        \foreach \y[parse=true] in {\scydist+1,...,2*\scydist}
        \pgfmathtruncatemacro{\x}{\x}
        \pgfmathtruncatemacro{\y}{\y}
        \pic[name=qb-\x-\y] at (\x,\y) {flat pf diamond};
      }
    \end{pgfonlayer}
  \end{scope}
  \begin{pgfonlayer}{stabedges}
    \begin{scope}[every path/.style=stabilizer edge]
      % left code
      \foreach \x in {1,...,\scxdist} {
        \foreach \y in {1,...,\scydist} {
          \ifnum \x<\scxdist
            \pgfmathtruncatemacro{\nextx}{\x+1}
            \draw (qb-\x-\y-dmnd.east) -- (qb-\nextx-\y-dmnd.west);
          \fi
          \ifnum \y<\scydist
            \pgfmathtruncatemacro{\nexty}{\y+1}
            \draw (qb-\x-\y-dmnd.north) -- (qb-\x-\nexty-dmnd.south);
          \fi
        }
      }
      % middle code
      \pgfmathtruncatemacro{\mxmax}{2*\scxdist}
      \pgfmathtruncatemacro{\mxmin}{\scxdist+1}
      \foreach \x in {\mxmin,...,\mxmax} {
        \foreach \y in {1,...,\scydist} {
          \ifnum \x<\mxmax
            \pgfmathtruncatemacro{\nextx}{\x+1}
            \draw (qb-\x-\y-dmnd.east) -- (qb-\nextx-\y-dmnd.west);
          \fi
          \ifnum \y<\scydist
            \pgfmathtruncatemacro{\nexty}{\y+1}
            \draw (qb-\x-\y-dmnd.north) -- (qb-\x-\nexty-dmnd.south);
          \fi
        }
      }
      % top code
      \pgfmathtruncatemacro{\mymax}{2*\scydist}
      \pgfmathtruncatemacro{\mymin}{\scydist+1}
      \foreach \x in {\mxmin,...,\mxmax} {
        \foreach \y in {\mymin,...,\mymax} {
          \ifnum \x<\mxmax
            \pgfmathtruncatemacro{\nextx}{\x+1}
            \draw (qb-\x-\y-dmnd.east) -- (qb-\nextx-\y-dmnd.west);
          \fi
          \ifnum \y<\mymax
            \pgfmathtruncatemacro{\nexty}{\y+1}
            \draw (qb-\x-\y-dmnd.north) -- (qb-\x-\nexty-dmnd.south);
          \fi
        }
      }
      % left boundary
      \foreach \x in {1,...,\scxdist} {
        \pgfmathtruncatemacro{\nextx}{\x+1}
        \ifnum\nextx>\scxdist\else
          \ifodd\x
            \draw (qb-\x-\scydist-dmnd.north) to[bend left]
            (qb-\nextx-\scydist-dmnd.north);
          \else
            \draw (qb-\x-1-dmnd.south) to[bend right]
            (qb-\nextx-1-dmnd.south);
          \fi
        \fi
      }
      \foreach \y in {1,...,\scydist} {
        \pgfmathtruncatemacro{\nexty}{\y+1}
        \ifnum\nexty>\scydist\else
          \ifodd\y
            \draw (qb-1-\y-dmnd.west) to[bend left]
            (qb-1-\nexty-dmnd.west);
          \else
            \draw (qb-\scxdist-\y-dmnd.east) to[bend right]
            (qb-\scxdist-\nexty-dmnd.east);
          \fi
        \fi
      }

      % middle boundary
      \foreach \x in {\mxmin,...,\mxmax} {
        \pgfmathtruncatemacro{\nextx}{\x+1}
        \ifnum\nextx>\mxmax\else
          \ifodd\nextx
            \draw (qb-\x-\scydist-dmnd.north) to[bend left]
            (qb-\nextx-\scydist-dmnd.north);
          \else
            \draw (qb-\x-1-dmnd.south) to[bend right]
            (qb-\nextx-1-dmnd.south);
          \fi
        \fi
      }
      \foreach \y in {1,...,\scydist} {
        \pgfmathtruncatemacro{\nexty}{\y+1}
        \ifnum\nexty>\scydist\else
          \ifodd\y
            \draw (qb-\mxmin-\y-dmnd.west) to[bend left]
            (qb-\mxmin-\nexty-dmnd.west);
          \else
            \draw (qb-\mxmax-\y-dmnd.east) to[bend right]
            (qb-\mxmax-\nexty-dmnd.east);
          \fi
        \fi
      }

      % top boundary
      \foreach \x in {\mxmin,...,\mxmax} {
        \pgfmathtruncatemacro{\nextx}{\x+1}
        \ifnum\nextx>\mxmax\else
          \ifodd\nextx
            \draw (qb-\x-\mymax-dmnd.north) to[bend left]
            (qb-\nextx-\mymax-dmnd.north);
          \else
            \draw (qb-\x-\mymin-dmnd.south) to[bend right]
            (qb-\nextx-\mymin-dmnd.south);
          \fi
        \fi
      }
      \foreach \y in {\mymin,...,\mymax} {
        \pgfmathtruncatemacro{\nexty}{\y+1}
        \ifnum\nexty>\mymax\else
          \ifodd\nexty
            \draw (qb-\mxmin-\y-dmnd.west) to[bend left]
            (qb-\mxmin-\nexty-dmnd.west);
          \else
            \draw (qb-\mxmax-\y-dmnd.east) to[bend right]
            (qb-\mxmax-\nexty-dmnd.east);
          \fi
        \fi
      }
    \end{scope}
  \end{pgfonlayer}
\end{tikzpicture}
\end{document}


==> figures/link-operator-correspondence.tex <==
\documentclass[class=ylarticle,tikz]{standalone}

\input{preamble}

\begin{document}
\begin{tikzpicture}[example line/.style={line width=2pt},
  % every node/.append style={font=\fontsize{11}{11}\selectfont},
  ]
  \node[majorana vertex] (v1) at (0, 0) {};
  \node[left] at (v1.west) {\(\alpha_2\)};
  \node[majorana vertex, right=1.4] (v2) at (v1) {};
  \node[right] (a1-label) at (v2.east) {\(\alpha_1\)};
  \draw[example line, kasteleyn arrow] (v2) -- (v1)
  node[midway, above] {\(\ell\)};

  % \node[right=1.1] (eq1) at (v2.east) {\(i \alpha_2 \alpha_1\)};
  % \draw[double, double distance=2.3pt,Implies-Implies, line width=.7pt] (a1-label) -- (eq1.west);

  \coordinate (midline) at ($(v1)!.5!(v2)$);
  \node[below=1.1] (eq1) at (midline) {\(i \alpha_2 \alpha_1 = (-1)^n = \tau_{\ell}\)};
  \draw[double=none, double distance=2.4pt,shorten <= 7, line width=.7pt,Implies-Implies] (midline) -- (eq1.north);
\end{tikzpicture}
\end{document}


==> figures/mj-4q-stab.tex <==
\documentclass[class=ylarticle]{standalone}

\input{preamble}

\begin{document}
\begin{tikzpicture}
  \pgfdeclarelayer{stabedges}
  \pgfdeclarelayer{mjdiamonds}
  \pgfsetlayers{stabedges,mjdiamonds,main}
  \tikzset{mj diamond size=.7em}
  \def\rectheight{2.5em}
  \node[overlay,rectangle, inner xsep={\rectheight}, inner ysep=\rectheight] (rct) at (0, 0) {};
  \begin{pgfonlayer}{mjdiamonds}
    \foreach \name/\loc/\rot in
    {
      nw/north west/90,
      sw/south west/0,
      se/south east/90,
      ne/north east/0
    }
    {
      \pic[name=qb-\name,rotate=\rot,transform shape] at (rct.\loc) {flat pf diamond};
    }
    \pic[name=qb-a] at (rct) {flat pf diamond};
  \end{pgfonlayer}
  \begin{pgfonlayer}{stabedges}
    \begin{scope}[every path/.style=stabilizer edge]
      \draw (qb-nw-dmnd.west) -- (qb-sw-dmnd.north);
      \draw (qb-sw-dmnd.east) -- (qb-se-dmnd.north);
      \draw (qb-se-dmnd.east) -- (qb-ne-dmnd.south);
      \draw (qb-ne-dmnd.west) -- (qb-nw-dmnd.south);

      \draw (qb-a-dmnd.east) to[bend right] (qb-a-dmnd.north);
      \draw (qb-a-dmnd.west) to[bend right] (qb-a-dmnd.south);
    \end{scope}
  \end{pgfonlayer}

  \begin{scope}
    \gatearrow{qb-ne-dmnd}{mjz}{qb-a-dmnd}{mjx}{1};
    \gatearrow{qb-nw-dmnd}{mjz}{qb-a-dmnd}{mjx}{2};
    \gatearrow{qb-se-dmnd}{mjz}{qb-a-dmnd}{mjx}{3};
    \gatearrow{qb-sw-dmnd}{mjz}{qb-a-dmnd}{mjx}{4};
  \end{scope}
\end{tikzpicture}
\end{document}


==> figures/mj-5q-stab.tex <==
\documentclass[class=ylarticle]{standalone}

\input{preamble}

\begin{document}
\begin{tikzpicture}
  \pgfdeclarelayer{stabedges}
  \pgfdeclarelayer{mjdiamonds}
  \pgfsetlayers{stabedges,mjdiamonds,main}
  \tikzset{mj diamond size=.7em}
  \def\rectheight{2.5em}
  \node[overlay,rectangle, inner xsep={2*\rectheight}, inner ysep=\rectheight] (rct) at (0, 0) {};
  \begin{pgfonlayer}{mjdiamonds}
    \foreach \name/\loc in
    {nw/north west,
      sw/south west,
      ne/north east,
      n/north}
    {
      \pic[name=qb-\name] at (rct.\loc) {flat pf diamond};
    }
    \def\noff{0}
    \pic[name=qb-s,transform shape] at ($(rct.south)+(0,\noff)$) {flat pf diamond};
    \coordinate (ctopleft) at ($(qb-nw-dmnd)!.5!(qb-n-dmnd)$);
    \coordinate (ctopright) at ($(qb-n-dmnd)!.5!(qb-ne-dmnd)$);
    \coordinate (cleft) at ($(qb-sw-dmnd)!.5!(qb-nw-dmnd)$);
    \pic[name=qb-a-left] at (cleft -| ctopleft) {flat pf diamond};
    \pic[name=qb-a-right] at (cleft -| ctopright) {flat pf diamond};
  \end{pgfonlayer}
  \begin{pgfonlayer}{stabedges}
    \begin{scope}[every path/.style=stabilizer edge]
      \draw (qb-nw-dmnd.east) -- (qb-n-dmnd.west);
      \draw (qb-nw-dmnd.south) -- (qb-sw-dmnd.north);
      \draw (qb-sw-dmnd.east) -- (qb-s-dmnd.west);
      \draw (qb-s-dmnd.north) to[bend right, looseness=1.3] (qb-ne-dmnd.south);
      \draw (qb-ne-dmnd.west) -- (qb-n-dmnd.east);

      \draw (qb-a-left-dmnd.east) to[bend right] (qb-a-left-dmnd.north);
      \draw (qb-a-left-dmnd.west) to[bend right] (qb-a-left-dmnd.south);

      \draw (qb-a-right-dmnd.east) to[bend right] (qb-a-right-dmnd.north);
      \draw (qb-a-right-dmnd.west) to[bend right] (qb-a-right-dmnd.south);
    \end{scope}
  \end{pgfonlayer}

  \begin{scope}[gate indicator/.style={
      line width=0.04em,
      rectangle, inner xsep=1.25em, inner ysep=.9em, draw=black, sloped, rounded corners}]
    \gatearrow{qb-n-dmnd}{mjy}{qb-a-left-dmnd}{mjx}{1};
    \gatearrow{qb-nw-dmnd}{mjx}{qb-a-left-dmnd}{mjx}{2};
    \gatearrow{qb-s-dmnd}{mjx}{qb-a-left-dmnd}{mjx}{3};
    \gatearrow{qb-sw-dmnd}{mjz}{qb-a-left-dmnd}{mjx}{4};

    % \path (qb-ne-dmnd) -- node[midway, gate indicator, red ,dashed] {} (qb-a-right-dmnd);
    \gatearrow{qb-ne-dmnd}{mjz}{qb-a-right-dmnd}{mjx}{1,5};

    \path (qb-a-right-dmnd) -- node[midway, gate indicator, red] {} (qb-s-dmnd);
    \gatearrow{qb-a-right-dmnd}{mjz}{qb-s-dmnd}{mjz}{2,4};
  \end{scope}
  % \begin{pgfonlayer}{stabedges}
  %   \begin{scope}[every path/.style=stabilizer edge]
  %     \draw (qb-nw-dmnd.south) -- (qb-sw-dmnd.north);
  %     \draw (qb-sw-dmnd.east) -- (qb-s-dmnd.west);
  %     \draw (qb-s-dmnd.north) -- (qb-ne-dmnd.south);
  %     \draw (qb-ne-dmnd.west) -- (qb-n-dmnd.east);
  %     \draw (qb-n-dmnd.west) -- (qb-nw-dmnd.east);
  %   \end{scope}
  % \end{pgfonlayer}
\end{tikzpicture}
\end{document}


==> figures/mj-6q-stab.tex <==
\documentclass[class=ylarticle]{standalone}

\input{preamble}

\begin{document}
\begin{tikzpicture}
  \pgfdeclarelayer{stabedges}
  \pgfdeclarelayer{mjdiamonds}
  \pgfsetlayers{stabedges,mjdiamonds,main}
  \tikzset{mj diamond size=.7em}
  \def\rectheight{2.5em}
  \node[overlay,rectangle, inner xsep={2*\rectheight}, inner ysep=\rectheight] (rct) at (0, 0) {};
  \begin{pgfonlayer}{mjdiamonds}
    \foreach \name/\loc in
    {nw/north west,
      sw/south west,
      ne/north east,
      n/north,
      s/south,
      se/south east}
    {
      \pic[name=qb-\name] at (rct.\loc) {flat pf diamond};
    }
    % \def\noff{0}
    % \pic[name=qb-s,transform shape] at ($(rct.south)+(0,\noff)$) {flat pf diamond};
    \coordinate (ctopleft) at ($(qb-nw-dmnd)!.5!(qb-n-dmnd)$);
    \coordinate (ctopright) at ($(qb-n-dmnd)!.5!(qb-ne-dmnd)$);
    \coordinate (cleft) at ($(qb-sw-dmnd)!.5!(qb-nw-dmnd)$);
    \pic[name=qb-a-left] at (cleft -| ctopleft) {flat pf diamond};
    \pic[name=qb-a-right] at (cleft -| ctopright) {flat pf diamond};
  \end{pgfonlayer}
  \begin{pgfonlayer}{stabedges}
    \begin{scope}[every path/.style=stabilizer edge]
      \draw (qb-nw-dmnd.east) -- (qb-n-dmnd.west);
      \draw (qb-nw-dmnd.south) -- (qb-sw-dmnd.north);
      \draw (qb-sw-dmnd.east) -- (qb-s-dmnd.west);
      \draw (qb-s-dmnd.north) -- (qb-se-dmnd.west);
      \draw (qb-ne-dmnd.west) -- (qb-n-dmnd.east);
      \draw (qb-se-dmnd.north) -- (qb-ne-dmnd.south);

      \draw (qb-a-left-dmnd.east) to[bend right] (qb-a-left-dmnd.north);
      \draw (qb-a-left-dmnd.west) to[bend right] (qb-a-left-dmnd.south);

      \draw (qb-a-right-dmnd.east) to[bend right] (qb-a-right-dmnd.north);
      \draw (qb-a-right-dmnd.west) to[bend right] (qb-a-right-dmnd.south);
    \end{scope}
  \end{pgfonlayer}

  \begin{scope}[gate indicator/.style={
      line width=0.04em,
      rectangle, inner xsep=1.25em, inner ysep=.9em, draw=black, sloped, rounded corners}]
    \gatearrow{qb-n-dmnd}{mjy}{qb-a-left-dmnd}{mjx}{1};
    \gatearrow{qb-nw-dmnd}{mjx}{qb-a-left-dmnd}{mjx}{2};
    \gatearrow{qb-s-dmnd}{mjx}{qb-a-left-dmnd}{mjx}{4};
    \gatearrow{qb-sw-dmnd}{mjz}{qb-a-left-dmnd}{mjx}{5};
    \gatearrow{qb-se-dmnd}{mjx}{qb-a-right-dmnd}{mjx}{2,6};

    % \path (qb-ne-dmnd) -- node[midway, gate indicator, red ,dashed] {} (qb-a-right-dmnd);
    \gatearrow{qb-ne-dmnd}{mjz}{qb-a-right-dmnd}{mjx}{1,7};

    \path (qb-a-right-dmnd) -- node[midway, gate indicator, red] {} (qb-s-dmnd);
    \gatearrow{qb-a-right-dmnd}{mjz}{qb-s-dmnd}{mjz}{3,5};
  \end{scope}
  % \begin{pgfonlayer}{stabedges}
  %   \begin{scope}[every path/.style=stabilizer edge]
  %     \draw (qb-nw-dmnd.south) -- (qb-sw-dmnd.north);
  %     \draw (qb-sw-dmnd.east) -- (qb-s-dmnd.west);
  %     \draw (qb-s-dmnd.north) -- (qb-ne-dmnd.south);
  %     \draw (qb-ne-dmnd.west) -- (qb-n-dmnd.east);
  %     \draw (qb-n-dmnd.west) -- (qb-nw-dmnd.east);
  %   \end{scope}
  % \end{pgfonlayer}
\end{tikzpicture}
\end{document}


==> figures/sc-example.tex <==
\documentclass[class=ylarticle,tikz]{standalone}

\input{preamble}

\begin{document}
\begin{tikzpicture}[mj diamond size=0.6cm,
  plabel/.style={black, fill=white, fill opacity=.85, inner sep=2, rounded corners}]


  
  \pgfdeclarelayer{stabedges}
  \pgfdeclarelayer{mjdiamonds}
  \pgfsetlayers{stabedges,mjdiamonds,main}
  \def\scxdist{3}
  \def\scydist{3}
  \begin{scope}[scale=1.5]
    \begin{pgfonlayer}{mjdiamonds}
      \foreach \x in {1,...,\scxdist} {
        \foreach \y in {1,...,\scydist} {
          \pic[name=qb-\x-\y] at (\x,\y) {flat pf diamond};
        }
      }
    \end{pgfonlayer}
  \end{scope}
  \begin{pgfonlayer}{stabedges}
    \begin{scope}[every path/.style=stabilizer edge]
      \foreach \x in {1,...,\scxdist} {
        \foreach \y in {1,...,\scydist} {
          \ifnum \x<\scxdist
            \pgfmathtruncatemacro{\nextx}{\x+1}
            \draw (qb-\x-\y-dmnd.east) -- (qb-\nextx-\y-dmnd.west);
          \fi
          \ifnum \y<\scydist
            \pgfmathtruncatemacro{\nexty}{\y+1}
            \draw (qb-\x-\y-dmnd.north) -- (qb-\x-\nexty-dmnd.south);
          \fi
        }
      }
      % boundary
      \foreach \x in {1,...,\scxdist} {
        \pgfmathtruncatemacro{\nextx}{\x+1}
        \ifnum\nextx>\scxdist\else
          \ifodd\x
            \draw (qb-\x-\scydist-dmnd.north) to[bend left]
            (qb-\nextx-\scydist-dmnd.north);
          \else
            \draw (qb-\x-1-dmnd.south) to[bend right]
            (qb-\nextx-1-dmnd.south);
          \fi
        \fi
      }
      \foreach \y in {1,...,\scydist} {
        \pgfmathtruncatemacro{\nexty}{\y+1}
        \ifnum\nexty>\scydist\else
          \ifodd\y
            \draw (qb-1-\y-dmnd.west) to[bend left]
            (qb-1-\nexty-dmnd.west);
          \else
            \draw (qb-\scxdist-\y-dmnd.east) to[bend right]
            (qb-\scxdist-\nexty-dmnd.east);
          \fi
        \fi
      }
    \end{scope}
  \end{pgfonlayer}
  \begin{pgfonlayer}{mjdiamonds}
    \begin{scope}
      \draw[wilson line amplitude=4, wilson line segment length=5.75,wilson line, line width=.06cm] (qb-2-2-dmnd.east) -- (qb-2-2-dmnd.north)
      -- (qb-2-3-dmnd.south) -- (qb-2-3-dmnd.east)
      -- (qb-3-3-dmnd.west) -- (qb-3-3-dmnd.south)
      -- (qb-3-2-dmnd.north) -- (qb-3-2-dmnd.west)
      -- (qb-2-2-dmnd.east);
      \begin{scope}[every node/.style={plabel}]
        \node at ($(qb-2-2-dmnd.east)!.5!(qb-2-2-dmnd.north)$) {\(X\)};
        \node at ($(qb-2-3-dmnd.south)!.5!(qb-2-3-dmnd.east)$) {\(Z\)};
        \node at ($(qb-3-3-dmnd.west)!.5!(qb-3-3-dmnd.south)$) {\(X\)};
        \node at ($(qb-3-2-dmnd.north)!.5!(qb-3-2-dmnd.west)$) {\(Z\)};
      \end{scope}
    \end{scope}
  \end{pgfonlayer}
\end{tikzpicture}
\end{document}


==> figures/virtual-particle-final-state.tex <==
\documentclass[class=ylarticle,tikz]{standalone}

\input{preamble}

\begin{document}
\begin{tikzpicture}[mjind/.style = {mj indicator, minimum size=.2cm}]
  \def\scale{1.7}
  
  \node[rectangle, inner xsep = \scale*2cm, inner ysep = \scale*1cm,overlay] (rct) at (0, 0) {};
  \begin{scope}[every node/.style={mjind}]
    \foreach \nn/\npos in
    {%
      nw/north west,%
      sw/south west,%
      ne/north east,%
      se/south east,%
      nc/north,%
      sc/south%
    } {
      \coordinate (\nn) at (rct.\npos) {};
    }
    \coordinate (marker-left) at ($(rct.north west)!.5!(rct.north)$);
    \coordinate (marker-right) at ($(rct.north)!.5!(rct.north east)$);
    % used to be nodes
    \coordinate (cw) at (rct.west -| marker-left) {};
    % \coordinate (ce) at (rct.west -| marker-right) {};

    \node[stroke=dotted,fill=none,dashed,thick,minimum size=.4cm] (ce) at (rct.west -| marker-right) {};
  \end{scope}

  \def\minpad{.5em}
  \clip[use as bounding box] ($(sc)+(-1,-\minpad)$) -- ($(nc)+(-1,\minpad)$) -- ($(ne)+(\minpad,\minpad)$) -- ($(se) + (\minpad,-\minpad)$) -- cycle;

  \foreach \nn in {nw,sw,ne,se,sc} {
    \node[mjind] (\nn) at (\nn) {};
  }

  \node[mjind] at (ce) {};

  \def\npair{3}
  \foreach \px [parse=true] in {1,...,2*\npair} {
    \pgfmathsetmacro{\fpos}{\px/(2*\npair)}
    \coordinate (p-\px) at ($(nc)!\fpos!(ce)$);
  }

  \begin{scope}[every node/.style={font=\LARGE}]
    \node at ($(p-2)!.5!(p-3)$) {\(\varepsilon\)};
    \node at ($(p-4)!.5!(p-5)$) {\(\varepsilon\)};
  \end{scope}
  \begin{scope}[every path/.style={line width=.07cm}]
    % \draw[dashed] (nw) -- (nc);
    % \draw[dashed] (sw) -- (sc);
    \draw (nw) -- (ne);
    \draw (sw) -- (sc);

    \draw (nw) -- (sw);
    \draw (sc) -- (se);
    \draw (ne) -- (se);
  \end{scope}
  % \draw[thick,-{Stealth}] (nc) to [bend left] node[pos=0.7, above right]{1} (ce);
  % \draw[thick,-{Stealth}] (nw) to [bend left] node[midway, above]{2} (nc);
  % \draw[thick,-{Stealth}] (sw) to [bend left] node[midway, left]{3} (nw);

  % \draw[thick,-{Stealth}] (nc) -- node[midway,below right] {4} (sw);
  % \draw[thick,-{Stealth}] (ce) to [bend left] node[midway, below left] {5} (nc);
  % \draw[thick,-{Stealth}] (se) -- (ce);
  % \draw[thick,-{Stealth}] (sc) -- (cw);
\end{tikzpicture}
\end{document}


==> figures/virtual-particle-move.tex <==
\documentclass[class=ylarticle,tikz]{standalone}

\input{preamble}

\begin{document}
\begin{tikzpicture}[mjind/.style = {mj indicator, minimum size=.2cm}]
  \def\scale{1.7}

  \pgfdeclarelayer{wilsonlines}
  \pgfsetlayers{wilsonlines,main}

  \node[rectangle, inner xsep = \scale*2cm, inner ysep = \scale*1cm,overlay] (rct) at (0, 0) {};
  \begin{scope}[every node/.style={mjind}]
    \foreach \nn/\npos in
    {%
      nw/north west,%
      sw/south west,%
      ne/north east,%
      se/south east,%
      nc/north,%
      sc/south%
    } {
      \coordinate (\nn) at (rct.\npos) {};
    }
    \coordinate (marker-left) at ($(rct.north west)!.5!(rct.north)$);
    \coordinate (marker-right) at ($(rct.north)!.5!(rct.north east)$);
    % used to be nodes
    \coordinate (cw) at (rct.west -| marker-left) {};
    % \coordinate (ce) at (rct.west -| marker-right) {};

    \node[stroke=dotted,fill=none,dashed,thick,minimum size=.4cm] (ce) at (rct.west -| marker-right) {};
  \end{scope}

  \def\minpad{.5em}
  \clip[use as bounding box] ($(sc)+(-1,-\minpad)$) -- ($(nc)+(-1,\minpad)$) -- ($(ne)+(\minpad,\minpad)$) -- ($(se) + (\minpad,-\minpad)$) -- cycle;

  \foreach \nn in {nw,sw,ne,se,nc,sc} {
    \node[mjind] (\nn) at (\nn) {};
  }

  \def\npair{3}
  \foreach \px [parse=true] in {1,...,2*\npair} {
    \pgfmathsetmacro{\fpos}{\px/(2*\npair)}
    \node[mjind,opacity=.4] (p-\px) at ($(nc)!\fpos!(ce)$) {};
  }
  \begin{pgfonlayer}{wilsonlines}
    \foreach \px [parse=true] in {1,3,...,2*\npair} {
      \pgfmathsetmacro{\pxx}{\px+1}
      \draw[wilson line] (p-\px) -- (p-\pxx);
    }
    \begin{scope}[every path/.style={wilson line, red}]
      \foreach \px [parse=true] in {3,5,...,2*\npair-1} {
        \pgfmathsetmacro{\pxx}{\px-1}
        \draw (p-\pxx) -- (p-\px);
      }
      \draw (nc) -- (p-1);
    \end{scope}
  \end{pgfonlayer}
  \begin{scope}[every path/.style={line width=.07cm}]
    \draw (nw) -- (nc);
    \draw (sw) -- (sc);

    \draw (nw) -- (sw);
    \draw (nc) -- (ne);
    \draw (sc) -- (se);
    \draw (ne) -- (se);
  \end{scope}
  % \draw[thick,-{Stealth}] (nc) to [bend left] node[pos=0.7, above right]{1} (ce);
  % \draw[thick,-{Stealth}] (nw) to [bend left] node[midway, above]{2} (nc);
  % \draw[thick,-{Stealth}] (sw) to [bend left] node[midway, left]{3} (nw);

  % \draw[thick,-{Stealth}] (nc) -- node[midway,below right] {4} (sw);
  % \draw[thick,-{Stealth}] (ce) to [bend left] node[midway, below left] {5} (nc);
  % \draw[thick,-{Stealth}] (se) -- (ce);
  % \draw[thick,-{Stealth}] (sc) -- (cw);
\end{tikzpicture}
\end{document}


==> figures/wl-move.tex <==
\documentclass[class=ylarticle,tikz]{standalone}

\input{preamble}

\begin{document}
\begin{tikzpicture}
  \pgfdeclarelayer{stabedges}
  \pgfdeclarelayer{mjdiamonds}
  \pgfsetlayers{stabedges,mjdiamonds,main}

  \tikzset{mj diamond size=2.4em}
  \begin{pgfonlayer}{mjdiamonds}
    \begin{scope}[scale=2.4]
      \pic (a) at (0,0) {flat pf diamond};
      \pic (b) at (1,0) {flat pf diamond};
      \pic (c) at (0.1,1.1) {flat pf diamond};
    \end{scope}
  \end{pgfonlayer}
  \begin{pgfonlayer}{stabedges}
    \begin{scope}[every path/.style={stabilizer edge}]
      \draw (a-dmnd.east) -- (b-dmnd.west);
      \draw (b-dmnd.north) -- node[midway] (start-edge-anc) {} (c-dmnd.south);
      \draw[gray, opacity=0.4] (c-dmnd.south) -- node[midway] (end-edge-anc) {} (a-dmnd.north);
    \end{scope}
  \end{pgfonlayer}
  \draw[wilson line amplitude=4, wilson line, red]
  (a-dmnd.north) -- (a-dmnd.east) --
  (b-dmnd.west) -- (b-dmnd.north);

  \draw[->,dashed,thick] (start-edge-anc) to[bend left] node[midway,below] {\(U_{-}\)} (end-edge-anc);

  \begin{scope}[every node/.style={fill=white, rounded corners, inner sep=.1em, fill opacity=0.9, text opacity=1}]
    \node at ($(a-dmnd.north)!.5!(a-dmnd.east)$) {\(Z_a\)};
    \node at ($(b-dmnd.west)!.5!(b-dmnd.north)$) {\(X_b\)};
  \end{scope}

  \begin{scope}[every node/.style={majorana labelled vertex, minimum size=.8em}]
    \node at (a-dmnd.north) {1};
    \node at (b-dmnd.north) {2};
  \end{scope}

\end{tikzpicture}
\end{document}

